Economic model predictive control for snake robot locomotion

In this work, the control of snake robot locomotion via economic model predictive control (MPC) is studied. Only very few examples of applications of MPC to snake robots exist and rigorous proofs for recursive feasibility and convergence are missing. We propose an economic MPC algorithm that maximizes the robot's forward velocity and integrates the choice of the gait pattern into the closed loop. We show recursive feasibility of the MPC optimization problem, where some of the developed techniques are also applicable for the analysis of a more general class of system. Besides, we provide performance results and illustrate the achieved performance by numerical simulations. We thereby show that the economic MPC algorithm outperforms a standard lateral undulation controller and achieves constraint satisfaction. Surprisingly, a gait pattern different to lateral undulation results from the optimization.

==> figures/EnergySimVel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.505\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Time Steps (1/20 s)},
ymin=0,
ymax=0.07,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Forward Velocity } v_t \text{ (m/s)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	4.52882972683697e-05\\
4	0.000130897483636584\\
5	0.000268783017902785\\
6	0.000487903508839286\\
7	0.000828442602508154\\
8	0.00133338349919276\\
9	0.00204003295152604\\
10	0.00297327437445838\\
11	0.00414149531466232\\
12	0.00553541318539085\\
13	0.00712948672744505\\
14	0.00888527042767945\\
15	0.0107559292095266\\
16	0.0126911426582209\\
17	0.0146417440462667\\
18	0.0165636124037003\\
19	0.0184205259915617\\
20	0.0201858633566668\\
21	0.0218431851988255\\
22	0.0233858378298691\\
23	0.0248157858801017\\
24	0.0261419120811054\\
25	0.0273780222831294\\
26	0.0285407722975947\\
27	0.0296476974552298\\
28	0.0307154827504202\\
29	0.0317585665970525\\
30	0.0327881286467656\\
31	0.0338114746086493\\
32	0.0348318002264922\\
33	0.03584829326371\\
34	0.0368565165476651\\
35	0.0378490063286885\\
36	0.0388160175325115\\
37	0.0397463498091846\\
38	0.0406281943749414\\
39	0.0414499502685612\\
40	0.0422009686487398\\
41	0.0428721941482641\\
42	0.0434566822834051\\
43	0.043949980930262\\
44	0.0443503715893922\\
45	0.0446589724383925\\
46	0.0448797100606533\\
47	0.0450191703996653\\
48	0.0450863421535287\\
49	0.0450922677450866\\
50	0.0450496184091525\\
51	0.0449722110075229\\
52	0.0448744850235047\\
53	0.0447709588355148\\
54	0.0446756847921425\\
55	0.0446017227261124\\
56	0.0445606512394253\\
57	0.0445621352481929\\
58	0.0446135667918844\\
59	0.0447197939228679\\
60	0.0448829495840744\\
61	0.0451023887999278\\
62	0.0453747383531314\\
63	0.0456940585575129\\
64	0.0460521119698764\\
65	0.0464387291472656\\
66	0.0468422570993788\\
67	0.047250072154008\\
68	0.0476491357695554\\
69	0.0480265695791745\\
70	0.0483702247727329\\
71	0.0486692208944546\\
72	0.0489144302722467\\
73	0.0490988865532258\\
74	0.0492180990939338\\
75	0.0492702590866502\\
76	0.0492563280967612\\
77	0.0491800049119471\\
78	0.0490475720160837\\
79	0.0488676283485416\\
80	0.0486507200496697\\
81	0.0484088854006357\\
82	0.0481551339431684\\
83	0.0479028826501421\\
84	0.0476653738904849\\
85	0.0474551007156636\\
86	0.0472832646610567\\
87	0.0471592898223102\\
88	0.0470904144987653\\
89	0.0470813783010128\\
90	0.0471342184443065\\
91	0.0472481841739365\\
92	0.0474197730989564\\
93	0.0476428878710313\\
94	0.0479091063685517\\
95	0.0482080535641925\\
96	0.0485278587870229\\
97	0.0488556783367507\\
98	0.0491782605355337\\
99	0.0494825284408061\\
100	0.0497561546742617\\
101	0.0499881031815068\\
102	0.0501691142067846\\
103	0.0502921112801253\\
104	0.0503525124559642\\
105	0.0503484322572205\\
106	0.0502807655780597\\
107	0.0501531499686767\\
108	0.0499718080385827\\
109	0.04974527693911\\
110	0.0494840367952039\\
111	0.0492000543406524\\
112	0.0489062616833277\\
113	0.0486159929327609\\
114	0.0483424032435805\\
115	0.0480978955887095\\
116	0.0478935802437306\\
117	0.0477387905519972\\
118	0.0476406761074656\\
119	0.0476038911404918\\
120	0.047630391762006\\
121	0.0477193509887643\\
122	0.0478671953393812\\
123	0.048067761479473\\
124	0.0483125661363511\\
125	0.0485911775310855\\
126	0.0488916721095915\\
127	0.0492011565949643\\
128	0.0495063325003307\\
129	0.0497940783658376\\
130	0.0500520242004359\\
131	0.0502690929544755\\
132	0.0504359853068391\\
133	0.0505455865537677\\
134	0.0505932778217046\\
135	0.0505771380379508\\
136	0.0504980278914004\\
137	0.0503595521872224\\
138	0.0501679023156066\\
139	0.049931585782997\\
140	0.049661054668037\\
141	0.0493682492528146\\
142	0.0490660767561612\\
143	0.0487678479044291\\
144	0.04848669589838\\
145	0.04823500309624\\
146	0.0480238604007017\\
147	0.047862582925347\\
148	0.0477583030823828\\
149	0.0477156588805873\\
150	0.0477365910911621\\
151	0.0478202582051615\\
152	0.0479630729720513\\
153	0.048158858996702\\
154	0.0483991206136677\\
155	0.0486734142847012\\
156	0.0489698052992744\\
157	0.0492753897986438\\
158	0.0495768592613807\\
159	0.0498610827130565\\
160	0.0501156811402515\\
161	0.0503295689348109\\
162	0.0504934386523166\\
163	0.0506001678724018\\
164	0.0506451303838432\\
165	0.050626398128857\\
166	0.0505448251394519\\
167	0.0504040098701604\\
168	0.0502101376475601\\
169	0.0499717101851162\\
170	0.0496991740254961\\
171	0.0494044641607098\\
172	0.0491004827564676\\
173	0.0488005357157345\\
174	0.0485177516396249\\
175	0.0482645085052034\\
176	0.0480518930475251\\
177	0.0478892164209978\\
178	0.0477836072816624\\
179	0.0477397000790774\\
180	0.0477594322153948\\
181	0.0478419589952729\\
182	0.0479836901562344\\
183	0.0481784464568896\\
184	0.0484177295420341\\
185	0.0486910933307549\\
186	0.0489866007075069\\
187	0.0492913455368846\\
188	0.0495920171401777\\
189	0.0498754824965418\\
190	0.0501293606490643\\
191	0.0503425641417244\\
192	0.0505057837712618\\
193	0.0506118954415928\\
194	0.0506562713436929\\
195	0.05063698189534\\
196	0.0505548796735143\\
197	0.0504135617437127\\
198	0.050219212106517\\
199	0.0499803312098722\\
200	0.0497073643891499\\
201	0.0494122454852815\\
202	0.0491078755672851\\
203	0.048807559494109\\
204	0.0485244248738834\\
205	0.0482708487401067\\
206	0.0480579169320631\\
207	0.0478949397545336\\
208	0.047789045058376\\
209	0.0477448665306544\\
210	0.0477643408518999\\
211	0.0478466226441558\\
212	0.0479881209994215\\
213	0.0481826560659302\\
214	0.048421728911287\\
215	0.0486948929086185\\
216	0.048990210425719\\
217	0.0492947748379363\\
218	0.0495952750029069\\
219	0.0498785774599906\\
220	0.0501323008346987\\
221	0.0503453572741301\\
222	0.0505084371974371\\
223	0.0506144161489666\\
224	0.0506586659769981\\
225	0.0506392567724692\\
226	0.0505570408004808\\
227	0.0504156148288317\\
228	0.0502211625739105\\
229	0.049982184212388\\
230	0.0497091248207732\\
231	0.0494139179930999\\
232	0.0491094645630575\\
233	0.0488090691654709\\
234	0.0485258591952117\\
235	0.0482722114830534\\
236	0.0480592116757606\\
237	0.0478961698954636\\
238	0.0477902138198927\\
239	0.0477459769721456\\
240	0.0477653958775712\\
241	0.0478476250114221\\
242	0.0479890733268928\\
243	0.0481835608409816\\
244	0.0484225884972071\\
245	0.0486957095513351\\
246	0.0489909862601063\\
247	0.0492955118937134\\
248	0.0495959752101409\\
249	0.049879242654223\\
250	0.050132932761718\\
251	0.0503459575944147\\
252	0.0505090074902964\\
253	0.0506149579164081\\
254	0.0506591806473495\\
255	0.0506397457037828\\
256	0.0505575052837478\\
257	0.0504160560910299\\
258	0.0502215817809082\\
259	0.0499825824717237\\
260	0.0497095031843262\\
261	0.0494142774596666\\
262	0.0491098060808417\\
263	0.0488093936344964\\
264	0.0485261674696609\\
265	0.0482725043735346\\
266	0.0480594899515036\\
267	0.0478964342864429\\
268	0.0477904650188751\\
269	0.0477462156366596\\
270	0.0477656226317953\\
271	0.047847840447988\\
272	0.0479892780086013\\
273	0.048183755302429\\
274	0.0484227732463211\\
275	0.0486958850708198\\
276	0.0489911530087978\\
277	0.0492956703078467\\
278	0.0495961257045332\\
279	0.0498793856233751\\
280	0.0501330685808405\\
281	0.0503460866203828\\
282	0.0505091300625404\\
283	0.0506150743577447\\
284	0.0506592912647601\\
285	0.0506398507891459\\
286	0.0505576051145293\\
287	0.0504161509309386\\
288	0.0502216718805198\\
289	0.0499826680690779\\
290	0.0497095845055009\\
291	0.0494143547193312\\
292	0.0491098794827924\\
293	0.0488094633721744\\
294	0.048526233726655\\
295	0.0482725673240684\\
296	0.0480595497609075\\
297	0.0478964911116099\\
298	0.0477905190087013\\
299	0.0477462669324673\\
300	0.0477656713677387\\
301	0.047847886751441\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	7.52647727664962e-06\\
4	2.80100604899467e-05\\
5	7.05473008406808e-05\\
6	0.000146510995351692\\
7	0.000294353485054584\\
8	0.00058007404147478\\
9	0.00106979240187907\\
10	0.00182809200319292\\
11	0.00291377790192875\\
12	0.00433103798132916\\
13	0.00605427343220982\\
14	0.00807139332181547\\
15	0.0102119524763464\\
16	0.0124454408376235\\
17	0.0146560901092017\\
18	0.0168282047994439\\
19	0.0188806815345878\\
20	0.0207794360966103\\
21	0.0223474363306418\\
22	0.0236289122260543\\
23	0.0245660610389406\\
24	0.0252207634643229\\
25	0.0256395514657875\\
26	0.0258688767290341\\
27	0.0259325708680293\\
28	0.0258425517692934\\
29	0.0256768535870995\\
30	0.0255072344856684\\
31	0.0254083787758059\\
32	0.0253998696759331\\
33	0.0255301286786702\\
34	0.0258247772665602\\
35	0.0263036438082573\\
36	0.0270015111912832\\
37	0.02797677901964\\
38	0.0292317205456964\\
39	0.0307276730528179\\
40	0.032463346080374\\
41	0.0344425466706225\\
42	0.0365934958017361\\
43	0.0388741835707515\\
44	0.0411854096818588\\
45	0.043499723496627\\
46	0.0457541898204715\\
47	0.0478749223705028\\
48	0.0497552493621047\\
49	0.0513817273774003\\
50	0.0527600547786433\\
51	0.0538480457956237\\
52	0.0545166514160947\\
53	0.0548312123828697\\
54	0.0548716179173555\\
55	0.0546785822119775\\
56	0.0541794702951726\\
57	0.0534583202110394\\
58	0.0526114388842722\\
59	0.0516676720724088\\
60	0.0506822759823123\\
61	0.0497267589933479\\
62	0.0488198928035093\\
63	0.0480339784552332\\
64	0.0474482104111793\\
65	0.0471109401137204\\
66	0.0470419020656589\\
67	0.0472941076197958\\
68	0.0478518692423275\\
69	0.0486873272071615\\
70	0.0498131920616022\\
71	0.0511886247493582\\
72	0.0526993212067169\\
73	0.0543327152296962\\
74	0.0560748365636377\\
75	0.0578249352486919\\
76	0.0594520677910447\\
77	0.060952793571933\\
78	0.0622338321908641\\
79	0.0632572572871776\\
80	0.0640544567685091\\
81	0.0645746132066406\\
82	0.0647072818896028\\
83	0.0644974888352082\\
84	0.0640111644093413\\
85	0.063259033135071\\
86	0.062238029509262\\
87	0.0610425496933472\\
88	0.0597473952428098\\
89	0.058392149691188\\
90	0.0570411699902856\\
91	0.0557417683531176\\
92	0.0545399599900967\\
93	0.0535168501483907\\
94	0.0527474209563579\\
95	0.0522365464174497\\
96	0.0520374953137241\\
97	0.0521960444991693\\
98	0.0526474602752601\\
99	0.0534016281155151\\
100	0.0544586801071102\\
101	0.0557137982042519\\
102	0.0571120781039999\\
103	0.0586388455438668\\
104	0.0602345215512416\\
105	0.0617833822086855\\
106	0.063211899495041\\
107	0.0644657944301603\\
108	0.0654739800821143\\
109	0.0662316153538005\\
110	0.0667893208988224\\
111	0.0669969316072966\\
112	0.0668461329443062\\
113	0.0663832204958645\\
114	0.0656989796346562\\
115	0.0647215624778321\\
116	0.0635159311973663\\
117	0.062197485546255\\
118	0.0607935354743951\\
119	0.0593511937842325\\
120	0.0579357324735607\\
121	0.0565951827646754\\
122	0.0553914525260714\\
123	0.0544023373142519\\
124	0.0536761775195994\\
125	0.0532328951079076\\
126	0.0531241403287138\\
127	0.053346880134992\\
128	0.0538655566630614\\
129	0.0546920657627724\\
130	0.0558027562330127\\
131	0.0570756229073891\\
132	0.0584897422207428\\
133	0.0600296221405822\\
134	0.0615939672079707\\
135	0.0630504055314627\\
136	0.0643875795536186\\
137	0.0655131970902473\\
138	0.0663829294992991\\
139	0.0670360034699934\\
140	0.0674055275710284\\
141	0.0673955893951507\\
142	0.0670509159015225\\
143	0.066437103178499\\
144	0.0655645199318257\\
145	0.0644297196869527\\
146	0.0631267082791215\\
147	0.0617298937655532\\
148	0.0602784703362405\\
149	0.0588364153380404\\
150	0.0574506764414908\\
151	0.0561669169435806\\
152	0.0550659132679531\\
153	0.0542223438626525\\
154	0.053640805328583\\
155	0.0533743326361215\\
156	0.0534684890832233\\
157	0.0538583565724231\\
158	0.0545536697977178\\
159	0.0555544311383938\\
160	0.0567557081922864\\
161	0.0581025097174818\\
162	0.0595800866355814\\
163	0.0611287955560525\\
164	0.0626328537356336\\
165	0.0640186801926092\\
166	0.0652319495316696\\
167	0.066201521824249\\
168	0.0669229704428953\\
169	0.0674462300097562\\
170	0.0676210859528069\\
171	0.0674391805059005\\
172	0.0669467529410877\\
173	0.0662345161519053\\
174	0.0652305913803023\\
175	0.0639998804065528\\
176	0.0626576929559962\\
177	0.0612312883584033\\
178	0.0597672564707398\\
179	0.0583314075425864\\
180	0.0569716992635739\\
181	0.0557499604488379\\
182	0.0547439043656033\\
183	0.0540017694910606\\
184	0.0535433936682832\\
185	0.0534203909924389\\
186	0.0536296588325538\\
187	0.054135536334139\\
188	0.0549499045909423\\
189	0.0560490089675622\\
190	0.0573107967517894\\
191	0.0587143027757825\\
192	0.0602439992887424\\
193	0.0617985501174791\\
194	0.0632455417251237\\
195	0.0645736033138352\\
196	0.0656904263245267\\
197	0.0665512166899039\\
198	0.0671958051559051\\
199	0.0675572855111388\\
200	0.0675397315348465\\
201	0.0671878534937745\\
202	0.0665672293490999\\
203	0.0656882083377265\\
204	0.0645473236670008\\
205	0.0632385607879402\\
206	0.0618363057554309\\
207	0.0603797337105803\\
208	0.0589328017207838\\
209	0.0575424368586379\\
210	0.0562542850780827\\
211	0.0551491057741388\\
212	0.0543015611580838\\
213	0.0537162330529637\\
214	0.0534461441172206\\
215	0.0535368463429622\\
216	0.0539234092047547\\
217	0.0546155619968481\\
218	0.0556132995790647\\
219	0.056811684624698\\
220	0.0581557208947018\\
221	0.0596306553923695\\
222	0.0611768412390732\\
223	0.0626784927144183\\
224	0.0640620260952168\\
225	0.0652731098072527\\
226	0.0662406037139774\\
227	0.0669601061303015\\
228	0.067481513727854\\
229	0.067654608135675\\
230	0.0674710292985918\\
231	0.0669770141419211\\
232	0.0662632715599566\\
233	0.065257921467194\\
234	0.0640258623433409\\
235	0.0626824001167022\\
236	0.0612547901269171\\
237	0.0597895933656988\\
238	0.058352649519299\\
239	0.0569919131386518\\
240	0.0557692087147838\\
241	0.0547622450515405\\
242	0.0540192549120078\\
243	0.053560071593338\\
244	0.0534363072901\\
245	0.0536448549422413\\
246	0.054150048380252\\
247	0.054963767954176\\
248	0.0560622526507571\\
249	0.0573234479207254\\
250	0.0587263866172121\\
251	0.0602555382390715\\
252	0.0618095640239764\\
253	0.0632560489418626\\
254	0.0645836213523063\\
255	0.0656999717938168\\
256	0.0665602794331142\\
257	0.0672044106984317\\
258	0.0675654574359349\\
259	0.067547493258681\\
260	0.0671952271625863\\
261	0.0665742360843227\\
262	0.0656948672606598\\
263	0.0645536546312478\\
264	0.0632445815823725\\
265	0.0618420333111856\\
266	0.060385183445785\\
267	0.0589379884894879\\
268	0.0575473742057793\\
269	0.0562589861605639\\
270	0.0551535823904464\\
271	0.0543058240421491\\
272	0.0537202920477745\\
273	0.0534500087568193\\
274	0.053540525538673\\
275	0.0539269113185842\\
276	0.054618894997006\\
277	0.0556164707172383\\
278	0.0568147009632405\\
279	0.0581585893481918\\
280	0.0596333826564611\\
281	0.0611794339643219\\
282	0.0626809545115603\\
283	0.064064364062169\\
284	0.0652753297147254\\
285	0.0662427122424832\\
286	0.0669621095751672\\
287	0.0674834157494756\\
288	0.0676564148340729\\
289	0.0674727459161184\\
290	0.0669786452179383\\
291	0.0662648219849945\\
292	0.0652593952580432\\
293	0.0640272637116921\\
294	0.0626837326838823\\
295	0.0612560573770805\\
296	0.0597907971764035\\
297	0.0583537939020113\\
298	0.056993000826026\\
299	0.0557702428576197\\
300	0.0547632283865773\\
301	0.0540201900000878\\
302	0.0535609607605952\\
303	0.0534371527300202\\
304	0.0536456591423162\\
305	0.0541508133367233\\
306	0.0549644955472557\\
307	0.0560629449509476\\
308	0.057324107225246\\
309	0.058727014071315\\
310	0.0602561357212937\\
311	0.061810133473723\\
312	0.0632565915107741\\
313	0.0645841382739843\\
314	0.0657004641060662\\
315	0.0665607472777573\\
316	0.0672048553512746\\
317	0.0675658801114944\\
318	0.0675478950077417\\
319	0.0671956090684289\\
320	0.0665745991517599\\
321	0.065695212346308\\
322	0.0645539828768242\\
323	0.0632448938841071\\
324	0.0618423304826576\\
325	0.060385466255565\\
326	0.0589382577008719\\
327	0.0575476306527923\\
328	0.0562592304681023\\
329	0.0551538151443413\\
330	0.0543060457923704\\
331	0.0537205033047676\\
332	0.053450210004433\\
333	0.0535407172350978\\
334	0.0539270938582802\\
335	0.0546190687770798\\
336	0.0556166362251795\\
337	0.0568148201133722\\
338	0.0581586689448067\\
339	0.0596334276010357\\
340	0.0611794488451085\\
341	0.0626809462894344\\
342	0.0640643391786664\\
343	0.0652752920088328\\
344	0.0662426655355216\\
345	0.0669620140717778\\
346	0.0674832894972821\\
347	0.0676563510435033\\
348	0.0674727420394649\\
349	0.0669786976634573\\
350	0.0662649286608291\\
351	0.0652595458815508\\
352	0.0640274458188974\\
353	0.0626839368489973\\
354	0.0612562701624532\\
355	0.0597910466374047\\
356	0.0583541021110214\\
357	0.0569933326723387\\
358	0.0557705651828782\\
359	0.054763512015416\\
360	0.0540204126994862\\
361	0.053561105487243\\
362	0.0534372023537616\\
363	0.0536456017205153\\
364	0.0541506442508666\\
365	0.0549642102244448\\
366	0.0560625792030902\\
367	0.0573236639140625\\
368	0.0587264985701878\\
369	0.0602555551669194\\
370	0.0618094973853078\\
371	0.0632559122956622\\
372	0.0645834284584388\\
373	0.0656997376037408\\
374	0.0665600579018084\\
375	0.0672042011037715\\
376	0.0675652598084459\\
377	0.0675473071261324\\
378	0.0671950518398543\\
379	0.0665740709056872\\
380	0.0656947125383804\\
381	0.0645535090293011\\
382	0.0632444440792975\\
383	0.0618419032232654\\
384	0.0603850602412972\\
385	0.0589378716938532\\
386	0.0575472634773614\\
387	0.056258880700364\\
388	0.0551534818354903\\
389	0.0543057282283106\\
390	0.0537202008826001\\
391	0.0534499218670148\\
392	0.0535404425723695\\
393	0.0539268318922697\\
394	0.0546188187194297\\
395	0.0556163974551085\\
396	0.0568146311602757\\
397	0.0581585225124495\\
398	0.0596333186749598\\
399	0.0611793723169387\\
400	0.0626808976733602\\
401	0.06406431087564\\
402	0.0652752800539499\\
403	0.0662426659139233\\
404	0.0669620660339923\\
405	0.0674833754146236\\
406	0.067656377216744\\
407	0.0674727108851246\\
408	0.0669786125858583\\
409	0.0662647910969916\\
410	0.0652593662021089\\
411	0.0640272359320187\\
412	0.062683706378531\\
413	0.061256032481254\\
414	0.059790774120172\\
415	0.058353772220161\\
416	0.0569929807921033\\
417	0.055770224172682\\
418	0.0547632109429522\\
419	0.0540201736709824\\
420	0.0535609454831973\\
421	0.0534371384404734\\
422	0.0536456458328442\\
423	0.0541508010071824\\
424	0.0549644842054698\\
425	0.0560629342406075\\
426	0.0573240967349666\\
427	0.0587270037517069\\
428	0.0602561254726386\\
429	0.0618101232062966\\
430	0.0632565800256134\\
431	0.0645841266321717\\
432	0.0657004524879751\\
433	0.0665607358778658\\
434	0.0672048438343701\\
435	0.0675658689942751\\
436	0.0675478842736997\\
437	0.0671955988585662\\
438	0.0665745894906366\\
439	0.0656952041052322\\
440	0.0645539755066921\\
441	0.0632448873326681\\
442	0.0618423246083233\\
443	0.0603854612402355\\
444	0.0589382533474942\\
445	0.0575476266910103\\
446	0.0562592263822585\\
447	0.0551538108273682\\
448	0.0543060413062652\\
449	0.0537204991348939\\
450	0.0534502057166571\\
451	0.0535407126487183\\
452	0.053927088784463\\
453	0.0546190630791328\\
454	0.055616629854032\\
455	0.056814812495007\\
456	0.0581586600624351\\
457	0.0596334175143932\\
458	0.0611794387653123\\
459	0.0626809379917204\\
460	0.0640643304077567\\
461	0.0652752836984317\\
462	0.0662426568256935\\
463	0.0669620048997373\\
464	0.0674832808232117\\
465	0.0676563440229139\\
466	0.0674727364115992\\
467	0.0669786936181145\\
468	0.0662649256929975\\
469	0.0652595438780522\\
470	0.0640274446893211\\
471	0.0626839366400034\\
472	0.0612562710638652\\
473	0.0597910490978516\\
474	0.058354106551319\\
475	0.0569933385313004\\
476	0.0557705720330207\\
477	0.0547635194767848\\
478	0.0540204206200224\\
479	0.0535611136501987\\
480	0.0534372105469743\\
481	0.0536456095024697\\
482	0.0541506513732278\\
483	0.0549642164469219\\
484	0.0560625849452542\\
485	0.0573236686946624\\
486	0.0587265022246424\\
487	0.0602555575790826\\
488	0.0618095003500398\\
489	0.0632559131754548\\
490	0.0645834281101225\\
491	0.0656997365178353\\
492	0.0665600573551891\\
493	0.0672042007873734\\
494	0.0675652596598318\\
495	0.0675473069210341\\
496	0.0671950516117266\\
497	0.0665740705406031\\
498	0.0656947110357891\\
499	0.0645535072236759\\
500	0.0632444419511407\\
501	0.061841900982882\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	1.49975586692903e-05\\
4	4.6615687902552e-05\\
5	0.000100739265343769\\
6	0.00018886749250264\\
7	0.000330236957948056\\
8	0.000550274701357951\\
9	0.000877931019515351\\
10	0.00134420314442257\\
11	0.00197816654067434\\
12	0.00278501567427904\\
13	0.00376950362161428\\
14	0.00493041006200457\\
15	0.00625607524732472\\
16	0.00772097913670053\\
17	0.00928977993044741\\
18	0.0109159440252004\\
19	0.0125504875399508\\
20	0.0141456783062962\\
21	0.015658204749675\\
22	0.0170500144105344\\
23	0.0183082331876241\\
24	0.0194058303719908\\
25	0.0203150149845148\\
26	0.021026601988729\\
27	0.0215426383273307\\
28	0.0218721747132989\\
29	0.0220444510164369\\
30	0.0220969779301502\\
31	0.0220758586817247\\
32	0.0220262753106914\\
33	0.0219981502469484\\
34	0.0220323680928265\\
35	0.0221776496326707\\
36	0.0224747813015437\\
37	0.0229566762617813\\
38	0.0236558218549098\\
39	0.0245978079018993\\
40	0.0257925815420644\\
41	0.0272458654670335\\
42	0.0289505710557571\\
43	0.0308848284962128\\
44	0.0330139101247455\\
45	0.0352971917379073\\
46	0.0376735226712612\\
47	0.0400732433069248\\
48	0.0424460530575711\\
49	0.0447295176582025\\
50	0.0468465725478967\\
51	0.0487272710705391\\
52	0.0503207858038736\\
53	0.0515941102586763\\
54	0.0525571109034153\\
55	0.0532343032008142\\
56	0.0536531965641859\\
57	0.0538113938179904\\
58	0.0537370877562536\\
59	0.0534221325271784\\
60	0.0528851218080179\\
61	0.0521570417397291\\
62	0.0512760221177375\\
63	0.0502720068422459\\
64	0.0491715325724836\\
65	0.0480100020626364\\
66	0.0468298051100635\\
67	0.0456825298703547\\
68	0.0446283029086463\\
69	0.0437261671735826\\
70	0.0430221214169265\\
71	0.0425484865917356\\
72	0.0423377633805901\\
73	0.0424172256565505\\
74	0.0427952023961952\\
75	0.043483899252748\\
76	0.0444726869806312\\
77	0.0457294970547798\\
78	0.0472096838522658\\
79	0.0488736852625697\\
80	0.0506572437972027\\
81	0.0524877058385996\\
82	0.0543135932922373\\
83	0.0560645633232399\\
84	0.0576442557509557\\
85	0.0589845082950976\\
86	0.0600399055728651\\
87	0.0608012474571921\\
88	0.0612823701599909\\
89	0.0615062959712062\\
90	0.0614873871359964\\
91	0.0612242958879718\\
92	0.0607438610054529\\
93	0.060042732640307\\
94	0.0591411962296339\\
95	0.0580698270415904\\
96	0.0568690955977072\\
97	0.0555621470767728\\
98	0.0541757598473157\\
99	0.0527464036715388\\
100	0.0513173763940093\\
101	0.0499448432573119\\
102	0.0486871078431923\\
103	0.0476007113791238\\
104	0.046726529592751\\
105	0.0460962738489205\\
106	0.0457422099201784\\
107	0.0456883845830639\\
108	0.0459417742341374\\
109	0.0465122558397694\\
110	0.0473886005305895\\
111	0.0485367793518991\\
112	0.0499104719156366\\
113	0.0514704986299511\\
114	0.0531484999422825\\
115	0.0548713633062757\\
116	0.056587974961458\\
117	0.0582237753176576\\
118	0.0596820398678289\\
119	0.0608974588867731\\
120	0.0618295376660462\\
121	0.0624729840002545\\
122	0.0628419607754314\\
123	0.0629604529036479\\
124	0.0628388718304729\\
125	0.0624778189772232\\
126	0.0619057735405117\\
127	0.0611190413279863\\
128	0.0601392795628633\\
129	0.0589976227657041\\
130	0.0577334939552783\\
131	0.0563672185543662\\
132	0.0549256596369923\\
133	0.0534466003844968\\
134	0.0519737761210554\\
135	0.0505648303629964\\
136	0.049277450446993\\
137	0.0481672091357367\\
138	0.0472727122672966\\
139	0.0466256711597465\\
140	0.0462580472227416\\
141	0.0461929939742288\\
142	0.0464369082221864\\
143	0.0469980924296848\\
144	0.0478657707661838\\
145	0.0490050222881556\\
146	0.0503690861140935\\
147	0.0519178041643294\\
148	0.0535824615828108\\
149	0.0552896888379355\\
150	0.0569887928143613\\
151	0.0586031537376973\\
152	0.0600359401749398\\
153	0.0612228381075841\\
154	0.0621253829042712\\
155	0.06274032209311\\
156	0.0630820553172011\\
157	0.0631750531283523\\
158	0.063027918741205\\
159	0.0626518409385131\\
160	0.0620535124593158\\
161	0.0612348584630489\\
162	0.0602236370376918\\
163	0.0590515365818116\\
164	0.057763921555636\\
165	0.0563865705971196\\
166	0.054947592179933\\
167	0.0534903038335074\\
168	0.0520568527947619\\
169	0.0507045624062883\\
170	0.0494939405155032\\
171	0.0484777667223612\\
172	0.0476909637128936\\
173	0.0471662834351943\\
174	0.0469343047694221\\
175	0.0470085039935404\\
176	0.0474013600147766\\
177	0.048105133349266\\
178	0.0490958459391614\\
179	0.0503338069280058\\
180	0.0517706562062544\\
181	0.0533571614209385\\
182	0.0550208526586061\\
183	0.0567030252269892\\
184	0.058347246626445\\
185	0.0598609324845462\\
186	0.0611622254004538\\
187	0.0621963669365699\\
188	0.0629415665150088\\
189	0.0634083692237905\\
190	0.0636136237640472\\
191	0.0635811870169587\\
192	0.0633045685436598\\
193	0.0628058487154125\\
194	0.0620832873279037\\
195	0.0611525933979433\\
196	0.0600427009740875\\
197	0.0587976206200417\\
198	0.0574473479273464\\
199	0.0560169134025483\\
200	0.0545396713420891\\
201	0.0530579568321413\\
202	0.0516213418042164\\
203	0.0502891542078873\\
204	0.0491198430572279\\
205	0.0481597151334823\\
206	0.0474402507096744\\
207	0.0469934070881644\\
208	0.0468461829291398\\
209	0.047006526989728\\
210	0.0474867614648361\\
211	0.0482756478979067\\
212	0.0493420980275953\\
213	0.0506409600135472\\
214	0.0521316741167821\\
215	0.0537522620422606\\
216	0.0554294947443851\\
217	0.0571104209721558\\
218	0.0587265000353611\\
219	0.0601812247431673\\
220	0.0614053650880458\\
221	0.062352795628542\\
222	0.063012191610165\\
223	0.0633968640383677\\
224	0.0635284943655916\\
225	0.0634228918744683\\
226	0.0630774863552382\\
227	0.0625176651675139\\
228	0.0617408132364138\\
229	0.0607662963023903\\
230	0.0596242578882588\\
231	0.0583555763709234\\
232	0.0569840987127968\\
233	0.055536231534621\\
234	0.054047713732403\\
235	0.0525615000707009\\
236	0.0511329052684793\\
237	0.0498201101347498\\
238	0.0486797086487491\\
239	0.0477531650380598\\
240	0.04707196108157\\
241	0.046668176502256\\
242	0.0465661370661406\\
243	0.0467728383569215\\
244	0.0472984765665358\\
245	0.0481317451602753\\
246	0.0492389378264421\\
247	0.0505737814718104\\
248	0.0520972556954076\\
249	0.0537414435384239\\
250	0.0554331859688138\\
251	0.0571211053887147\\
252	0.058731469557828\\
253	0.0601675316257701\\
254	0.0613633892926263\\
255	0.0622779600529085\\
256	0.0629050321545757\\
257	0.0632586078541323\\
258	0.0633623280061051\\
259	0.0632273159772035\\
260	0.0628536563124548\\
261	0.0622693058632933\\
262	0.0614707045243268\\
263	0.060479104175405\\
264	0.0593254591710224\\
265	0.058049375225958\\
266	0.0566716414564549\\
267	0.0552190150981519\\
268	0.0537288102038426\\
269	0.0522447093202594\\
270	0.05082401946034\\
271	0.0495244595840067\\
272	0.0484017111766821\\
273	0.0474948100449738\\
274	0.0468353828444155\\
275	0.0464554601211247\\
276	0.0463782714178996\\
277	0.0466102958005741\\
278	0.0471602027630397\\
279	0.0480170227228894\\
280	0.0491460190811243\\
281	0.0505004916824576\\
282	0.0520405093831515\\
283	0.0536974066875662\\
284	0.0553978632239993\\
285	0.057090968503973\\
286	0.0587006219969516\\
287	0.0601300413737908\\
288	0.0613147129879043\\
289	0.0622157291658691\\
290	0.0628293474060514\\
291	0.0631698932673322\\
292	0.0632616880819269\\
293	0.0631137360528266\\
294	0.0627369085726332\\
295	0.0621380014597523\\
296	0.0613186564621206\\
297	0.0603066327815399\\
298	0.0591331523321924\\
299	0.0578437656485112\\
300	0.0564645412642432\\
301	0.0550235014352521\\
};

\end{axis}

\begin{axis}[%
width=0.429\fwidth,
height=0.217\fwidth,
at={(0.479\fwidth,0.056\fwidth)},
scale only axis,
xmin=160,
xmax=210,
ymin=0.045,
ymax=0.07,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
160	0.0501156811402515\\
161	0.0503295689348109\\
162	0.0504934386523166\\
163	0.0506001678724018\\
164	0.0506451303838432\\
165	0.050626398128857\\
166	0.0505448251394519\\
167	0.0504040098701604\\
168	0.0502101376475601\\
169	0.0499717101851162\\
170	0.0496991740254961\\
171	0.0494044641607098\\
172	0.0491004827564676\\
173	0.0488005357157345\\
174	0.0485177516396249\\
175	0.0482645085052034\\
176	0.0480518930475251\\
177	0.0478892164209978\\
178	0.0477836072816624\\
179	0.0477397000790774\\
180	0.0477594322153948\\
181	0.0478419589952729\\
182	0.0479836901562344\\
183	0.0481784464568896\\
184	0.0484177295420341\\
185	0.0486910933307549\\
186	0.0489866007075069\\
187	0.0492913455368846\\
188	0.0495920171401777\\
189	0.0498754824965418\\
190	0.0501293606490643\\
191	0.0503425641417244\\
192	0.0505057837712618\\
193	0.0506118954415928\\
194	0.0506562713436929\\
195	0.05063698189534\\
196	0.0505548796735143\\
197	0.0504135617437127\\
198	0.050219212106517\\
199	0.0499803312098722\\
200	0.0497073643891499\\
201	0.0494122454852815\\
202	0.0491078755672851\\
203	0.048807559494109\\
204	0.0485244248738834\\
205	0.0482708487401067\\
206	0.0480579169320631\\
207	0.0478949397545336\\
208	0.047789045058376\\
209	0.0477448665306544\\
210	0.0477643408518999\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
160	0.0567557081922864\\
161	0.0581025097174818\\
162	0.0595800866355814\\
163	0.0611287955560525\\
164	0.0626328537356336\\
165	0.0640186801926092\\
166	0.0652319495316696\\
167	0.066201521824249\\
168	0.0669229704428953\\
169	0.0674462300097562\\
170	0.0676210859528069\\
171	0.0674391805059005\\
172	0.0669467529410877\\
173	0.0662345161519053\\
174	0.0652305913803023\\
175	0.0639998804065528\\
176	0.0626576929559962\\
177	0.0612312883584033\\
178	0.0597672564707398\\
179	0.0583314075425864\\
180	0.0569716992635739\\
181	0.0557499604488379\\
182	0.0547439043656033\\
183	0.0540017694910606\\
184	0.0535433936682832\\
185	0.0534203909924389\\
186	0.0536296588325538\\
187	0.054135536334139\\
188	0.0549499045909423\\
189	0.0560490089675622\\
190	0.0573107967517894\\
191	0.0587143027757825\\
192	0.0602439992887424\\
193	0.0617985501174791\\
194	0.0632455417251237\\
195	0.0645736033138352\\
196	0.0656904263245267\\
197	0.0665512166899039\\
198	0.0671958051559051\\
199	0.0675572855111388\\
200	0.0675397315348465\\
201	0.0671878534937745\\
202	0.0665672293490999\\
203	0.0656882083377265\\
204	0.0645473236670008\\
205	0.0632385607879402\\
206	0.0618363057554309\\
207	0.0603797337105803\\
208	0.0589328017207838\\
209	0.0575424368586379\\
210	0.0562542850780827\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
160	0.0620535124593158\\
161	0.0612348584630489\\
162	0.0602236370376918\\
163	0.0590515365818116\\
164	0.057763921555636\\
165	0.0563865705971196\\
166	0.054947592179933\\
167	0.0534903038335074\\
168	0.0520568527947619\\
169	0.0507045624062883\\
170	0.0494939405155032\\
171	0.0484777667223612\\
172	0.0476909637128936\\
173	0.0471662834351943\\
174	0.0469343047694221\\
175	0.0470085039935404\\
176	0.0474013600147766\\
177	0.048105133349266\\
178	0.0490958459391614\\
179	0.0503338069280058\\
180	0.0517706562062544\\
181	0.0533571614209385\\
182	0.0550208526586061\\
183	0.0567030252269892\\
184	0.058347246626445\\
185	0.0598609324845462\\
186	0.0611622254004538\\
187	0.0621963669365699\\
188	0.0629415665150088\\
189	0.0634083692237905\\
190	0.0636136237640472\\
191	0.0635811870169587\\
192	0.0633045685436598\\
193	0.0628058487154125\\
194	0.0620832873279037\\
195	0.0611525933979433\\
196	0.0600427009740875\\
197	0.0587976206200417\\
198	0.0574473479273464\\
199	0.0560169134025483\\
200	0.0545396713420891\\
201	0.0530579568321413\\
202	0.0516213418042164\\
203	0.0502891542078873\\
204	0.0491198430572279\\
205	0.0481597151334823\\
206	0.0474402507096744\\
207	0.0469934070881644\\
208	0.0468461829291398\\
209	0.047006526989728\\
210	0.0474867614648361\\
};

\end{axis}
\end{tikzpicture}%

==> figures/FailSimPhi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.505\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Time Steps (1/20 s)},
ymin=-0.06,
ymax=0.06,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Joint Distance }\phi_3\text{ (m)}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	-0.01\\
2	-0.01\\
3	-0.00943100070991942\\
4	-0.00829300242808837\\
5	-0.00658600606186739\\
6	-0.00431001152617854\\
7	-0.00231501566193272\\
8	-0.000864859837706313\\
9	1.63018163599265e-05\\
10	0.000328465089022785\\
11	7.16293231254552e-05\\
12	-0.000754205567198245\\
13	-0.00214903964602075\\
14	-0.00411287345794222\\
15	-0.00664570646843682\\
16	-0.00974753918176586\\
17	-0.0134183708914391\\
18	-0.0176582013347113\\
19	-0.0224670299345298\\
20	-0.0278448572286577\\
21	-0.0327958656116437\\
22	-0.0371778779116489\\
23	-0.040990891523918\\
24	-0.0442349051113369\\
25	-0.0469099201484081\\
26	-0.0490159381297233\\
27	-0.0505529577571981\\
28	-0.0515209773597092\\
29	-0.0519199969375436\\
30	-0.0519200025633943\\
31	-0.0519200028424575\\
32	-0.0519200030701346\\
33	-0.0519200032251376\\
34	-0.0519200075595987\\
35	-0.0519200083677232\\
36	-0.0519200059524336\\
37	-0.0513510077764667\\
38	-0.0502130101198907\\
39	-0.0485060134118687\\
40	-0.0462300174585681\\
41	-0.0433850221888155\\
42	-0.0399710272699782\\
43	-0.0359880338242259\\
44	-0.0314360421630132\\
45	-0.0263150535373327\\
46	-0.0208800553909607\\
47	-0.0154450569653601\\
48	-0.010010058222722\\
49	-0.00457505828707109\\
50	0.00085994073887426\\
51	0.00629493981839001\\
52	0.0117299389028558\\
53	0.0171649388702089\\
54	0.0225999375628724\\
55	0.0280349363906486\\
56	0.0329648291255411\\
57	0.0373257260889133\\
58	0.0411176230273104\\
59	0.0443405199407315\\
60	0.0469944170631885\\
61	0.0490793141606621\\
62	0.0505952112331501\\
63	0.0515421093661867\\
64	0.0519200088681123\\
65	0.0519200085711232\\
66	0.0516060055179931\\
67	0.0507230044937724\\
68	0.0492710045614678\\
69	0.047250005430462\\
70	0.0446600065282958\\
71	0.041501008515722\\
72	0.0377730109310469\\
73	0.0334760138137714\\
74	0.0286100188834919\\
75	0.0231750246646817\\
76	0.0177400250506866\\
77	0.0123050266953621\\
78	0.00687002802874442\\
79	0.00143502902875601\\
80	-0.00399997091384389\\
81	-0.00943496992147846\\
82	-0.0148699698889321\\
83	-0.0203049688663204\\
84	-0.0257399677420777\\
85	-0.0309184677607353\\
86	-0.0355279713630252\\
87	-0.0395684751679541\\
88	-0.0430399789479201\\
89	-0.0459424830136795\\
90	-0.0482759873458852\\
91	-0.0500404919614701\\
92	-0.0512359970049166\\
93	-0.0518625025635817\\
94	-0.0519200092487478\\
95	-0.0519200088919952\\
96	-0.0513510137893793\\
97	-0.0502130202655271\\
98	-0.0485060277334308\\
99	-0.0462300359869804\\
100	-0.043385044483125\\
101	-0.0399710533492685\\
102	-0.0359880638087522\\
103	-0.0314360762471474\\
104	-0.0263150919842282\\
105	-0.0208800940338052\\
106	-0.0154450957554394\\
107	-0.0100100959622464\\
108	-0.00457509713403326\\
109	0.000859901810978255\\
110	0.00629490080364463\\
111	0.0117299000058324\\
112	0.0171648989871012\\
113	0.0225998978837173\\
114	0.0280348969569102\\
115	0.0329647960586885\\
116	0.0373256957251126\\
117	0.0411175960923857\\
118	0.0443404964347078\\
119	0.0469943972105023\\
120	0.0490792985316546\\
121	0.0505952007876416\\
122	0.0515421038773803\\
123	0.0519200086610663\\
124	0.0519200085949896\\
125	0.051606024251462\\
126	0.0507230419276486\\
127	0.0492710606519476\\
128	0.0472500796341829\\
129	0.0446600992642672\\
130	0.0415011191816986\\
131	0.0377731395106356\\
132	0.0334761610697847\\
133	0.028610184638769\\
134	0.0231752136359125\\
135	0.0177402140330433\\
136	0.0123052156764234\\
137	0.00687021705599066\\
138	0.00143521713922453\\
139	-0.00399978251222368\\
140	-0.00943478152125858\\
141	-0.0148697814888136\\
142	-0.0203047804673986\\
143	-0.0257397793450765\\
144	-0.0309183000646492\\
145	-0.0355278222669643\\
146	-0.0395683446352794\\
147	-0.0430398672411638\\
148	-0.0459423900444424\\
149	-0.0482759130551947\\
150	-0.0500404363212742\\
151	-0.0512359600119438\\
152	-0.0518624841655217\\
153	-0.0519200096548292\\
154	-0.0519200069663753\\
155	-0.0513510095813665\\
156	-0.0502130137783552\\
157	-0.0485060189680614\\
158	-0.0462300249438023\\
159	-0.0433850311622025\\
160	-0.0399710377506539\\
161	-0.0359880459282402\\
162	-0.0314360560844753\\
163	-0.0263150695378363\\
164	-0.0208800699622514\\
165	-0.0154450717187247\\
166	-0.0100100731664617\\
167	-0.00457507327278736\\
168	0.000859925370174228\\
169	0.0062949243951964\\
170	0.0117299233962025\\
171	0.0171649223784266\\
172	0.0225999212760476\\
173	0.0280349203501316\\
174	0.0329648176464786\\
175	0.0373257151477807\\
176	0.0411176129719952\\
177	0.0443405107712524\\
178	0.0469944089219819\\
179	0.0490793074873712\\
180	0.0505952068685176\\
181	0.0515421070242463\\
182	0.0519200086267414\\
183	0.0519200085943426\\
184	0.0516060224291432\\
185	0.0507230382789189\\
186	0.0492710551780338\\
187	0.0472500723345576\\
188	0.0446600901499762\\
189	0.041501108252697\\
190	0.0377731267671237\\
191	0.0334761465203561\\
192	0.0286101682776799\\
193	0.0231751935917217\\
194	0.0177401939837486\\
195	0.0123051956267348\\
196	0.00687019700603089\\
197	0.00143519708918165\\
198	-0.00399980187590864\\
199	-0.00943480088502631\\
200	-0.0148698008525892\\
201	-0.0203047998313575\\
202	-0.0257397987084689\\
203	-0.0309183183840437\\
204	-0.0355278384257388\\
205	-0.0395683586832802\\
206	-0.0430398790982095\\
207	-0.0459423998382237\\
208	-0.0482759208062842\\
209	-0.0500404420824182\\
210	-0.0512359638998772\\
211	-0.051862485692343\\
212	-0.0519200087316788\\
213	-0.0514085344997684\\
214	-0.0503280615333952\\
215	-0.0486785894611864\\
216	-0.0464601181386965\\
217	-0.0436726470550948\\
218	-0.040316176926191\\
219	-0.0363907079845628\\
220	-0.0318962396518567\\
221	-0.0268327743264447\\
222	-0.0213977763235063\\
223	-0.0159627766543896\\
224	-0.0105277783247452\\
225	-0.00509277968175123\\
226	0.000342218698642426\\
227	0.00577721841353718\\
228	0.011212218084045\\
229	0.0166472158159684\\
230	0.0220822139146804\\
231	0.0275172117426099\\
232	0.0325046263440337\\
233	0.0369230470875472\\
234	0.0407724681577246\\
235	0.0440528896032881\\
236	0.0467643116599482\\
237	0.0489067342132359\\
238	0.0504801574340914\\
239	0.0514845819062955\\
240	0.0519200082137094\\
241	0.0519200058811677\\
242	0.0519200092557993\\
243	0.0516059951720796\\
244	0.0507229841355181\\
245	0.0492709748246312\\
246	0.0472499668140145\\
247	0.0446599599064685\\
248	0.0415009546991851\\
249	0.0377729522606622\\
250	0.0334759508873665\\
251	0.0286099511406444\\
252	0.0231749613301574\\
253	0.0177399645591566\\
254	0.0123049652198436\\
255	0.00686996761506278\\
256	0.00143496971113464\\
257	-0.00400002849195467\\
258	-0.00943502818547555\\
259	-0.0148700264639059\\
260	-0.0203050246799405\\
261	-0.0257400227697684\\
262	-0.0309185192297086\\
263	-0.0355280159526245\\
264	-0.0395685129614024\\
265	-0.0430400105078061\\
266	-0.0459425084116831\\
267	-0.0482760067090195\\
268	-0.0500405055010965\\
269	-0.0512360064475416\\
270	-0.0518625076725326\\
271	-0.0519200094448804\\
272	-0.0519200024728028\\
273	-0.051920008242015\\
274	-0.051920007201633\\
275	-0.05135100992792\\
276	-0.0502130142811452\\
277	-0.0485060197646233\\
278	-0.0462300255711716\\
279	-0.0433850322402742\\
280	-0.0399710401066027\\
281	-0.035988048607528\\
282	-0.0314360593476368\\
283	-0.0263150739443302\\
284	-0.0208800765360182\\
285	-0.0154450787908926\\
286	-0.010010080910164\\
287	-0.00457508292411488\\
288	0.000859916678072423\\
289	0.00629491465925274\\
290	0.0117299112888239\\
291	0.017164910780967\\
292	0.0225999086839332\\
293	0.0280349063414028\\
294	0.032964799043016\\
295	0.0373256942925706\\
296	0.0411175907696306\\
297	0.0443404883601217\\
298	0.0469943892544847\\
299	0.049079291457229\\
300	0.050595194625283\\
301	0.051542099821325\\
302	0.0519200049926991\\
303	0.0519200056289501\\
304	0.0519200079422692\\
305	0.0516060031104092\\
306	0.0507230008024803\\
307	0.0492709999947043\\
308	0.0472500003437153\\
309	0.044660001695659\\
310	0.041501004652526\\
311	0.0377730085429264\\
312	0.0334760134148572\\
313	0.0286100227262208\\
314	0.0231750403856912\\
315	0.0177400438108634\\
316	0.0123050467005032\\
317	0.00687004927933532\\
318	0.00143505156788183\\
319	-0.00399994645339976\\
320	-0.00943494463228395\\
321	-0.0148699443055171\\
322	-0.0203049424707231\\
323	-0.025739940519813\\
324	-0.0309184409478706\\
325	-0.0355279466941521\\
326	-0.0395684528322811\\
327	-0.0430399592561426\\
328	-0.0459424660835366\\
329	-0.0482759732263613\\
330	-0.0500404807683106\\
331	-0.0512359886252894\\
332	-0.0518624976756155\\
333	-0.0519200067009476\\
334	-0.0519200072513613\\
335	-0.0519200069984724\\
336	-0.0519200041516309\\
337	-0.0513510058033274\\
338	-0.0502130092439482\\
339	-0.0485060138989239\\
340	-0.0462300188971869\\
341	-0.0433850248020265\\
342	-0.0399710311631355\\
343	-0.0359880394731544\\
344	-0.03143604862481\\
345	-0.0263150618263333\\
346	-0.020880064545076\\
347	-0.0154450669331756\\
348	-0.0100100674180901\\
349	-0.00457506952212358\\
350	0.000859928389383877\\
351	0.00629492627646425\\
352	0.0117299227319961\\
353	0.0171649221901755\\
354	0.0225999200235648\\
355	0.0280349176138382\\
356	0.0329648089264059\\
357	0.0373257037041025\\
358	0.0411175995068048\\
359	0.0443404962918467\\
360	0.0469943949993179\\
361	0.0490792953803628\\
362	0.0505951973124733\\
363	0.0515421011984606\\
364	0.0519200075889618\\
365	0.0519200056260904\\
366	0.0519200092535178\\
367	0.0516060044269027\\
368	0.0507230021248804\\
369	0.0492710013230618\\
370	0.0472500016780681\\
371	0.044660003036005\\
372	0.0415010059988466\\
373	0.037773009895163\\
374	0.0334760147728239\\
375	0.0286100211254968\\
376	0.0231750363429611\\
377	0.0177400397677043\\
378	0.0123050426571611\\
379	0.00687004523569753\\
380	0.001435047524089\\
381	-0.00399994910312389\\
382	-0.00943494728211705\\
383	-0.0148699469553984\\
384	-0.0203049451207091\\
385	-0.0257399431707851\\
386	-0.0309184433340141\\
387	-0.0355279488151663\\
388	-0.0395684546887529\\
389	-0.0430399608479385\\
390	-0.0459424674106282\\
391	-0.0482759742886247\\
392	-0.0500404815652857\\
393	-0.0512359894721953\\
394	-0.0518624982645775\\
395	-0.0519200085227639\\
396	-0.0519200072524784\\
397	-0.0519200093089436\\
398	-0.0519200035369922\\
399	-0.0513510023545953\\
400	-0.0502130029631958\\
401	-0.0485060047861846\\
402	-0.0462300069524673\\
403	-0.0433850100253387\\
404	-0.0399710143998353\\
405	-0.0359880207116931\\
406	-0.0314360278651975\\
407	-0.026315039068607\\
408	-0.0208800417873728\\
409	-0.0154450441754914\\
410	-0.0100100463904365\\
411	-0.00457504849448813\\
412	0.000859949417024739\\
413	0.00629494730409638\\
414	0.0117299450614113\\
415	0.0171649445195908\\
416	0.022599942352985\\
417	0.0280349399432657\\
418	0.0329648287748132\\
419	0.0373257210714292\\
420	0.0411176143931543\\
421	0.0443405086976233\\
422	0.0469944049239625\\
423	0.0490793028238828\\
424	0.0505952022748471\\
425	0.0515421036854255\\
426	0.0519200075988688\\
427	0.0519200056259779\\
428	0.0519200092535218\\
429	0.0516059964321444\\
430	0.0507229864564947\\
431	0.0492709782123361\\
432	0.0472499705164934\\
433	0.0446599639774505\\
434	0.0415009592299665\\
435	0.0377729556973838\\
436	0.0334759534199802\\
437	0.0286099560824153\\
438	0.0231749686838375\\
439	0.0177399721084587\\
440	0.0123049749979056\\
441	0.00686997757642982\\
442	0.00143497986481394\\
443	-0.00400001815659975\\
444	-0.00943501633559836\\
445	-0.0148700160088677\\
446	-0.0203050141742059\\
447	-0.0257400122242694\\
448	-0.0309185054821804\\
449	-0.0355280040580649\\
450	-0.0395685030264821\\
451	-0.0430400022801445\\
452	-0.0459425018152331\\
453	-0.0482760016904785\\
454	-0.0500405019913603\\
455	-0.051236003698404\\
456	-0.051862505380457\\
457	-0.0519200087212782\\
458	-0.0519200072518576\\
459	-0.0519200093089959\\
460	-0.0519200043936654\\
461	-0.0513510040669483\\
462	-0.0502130055310961\\
463	-0.0485060082095826\\
464	-0.0462300112313529\\
465	-0.0433850151596937\\
466	-0.0399710203897814\\
467	-0.0359880275571886\\
468	-0.0314360355662286\\
469	-0.0263150476251239\\
470	-0.0208800503438664\\
471	-0.0154450527319728\\
472	-0.0100100563909201\\
473	-0.00457505683560708\\
474	0.000859941075905424\\
475	0.0062949389629774\\
476	0.0117299354185667\\
477	0.0171649348767463\\
478	0.0225999327101376\\
479	0.0280349303004162\\
480	0.0329648202033869\\
481	0.0373257135762188\\
482	0.0411176079730117\\
483	0.0443405033523027\\
484	0.0469944006498074\\
485	0.0490792996194844\\
486	0.0505952001394553\\
487	0.0515421026195505\\
488	0.0519200075962908\\
489	0.0519200056258775\\
490	0.0519200092535233\\
491	0.0516059964327887\\
492	0.0507229864578043\\
493	0.0492709782145336\\
494	0.0472499712774555\\
495	0.044659965469668\\
496	0.0415009614261761\\
497	0.0377729585531325\\
498	0.0334759568885649\\
499	0.0286099601094132\\
500	0.0231749730722435\\
501	0.0177399764968904\\
};
\addlegendentry{fault-aware}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-0.01\\
2	-0.01\\
3	-0.00943100070991942\\
4	-0.00829300242808837\\
5	-0.00658600606186739\\
6	-0.00431001152617854\\
7	-0.00231501566193272\\
8	-0.000864859837706313\\
9	1.63018163599265e-05\\
10	0.000328465089022785\\
11	7.16293231254552e-05\\
12	-0.000754205567198245\\
13	-0.00214903964602075\\
14	-0.00411287345794222\\
15	-0.00664570646843682\\
16	-0.00974753918176586\\
17	-0.0134183708914391\\
18	-0.0176582013347113\\
19	-0.0224670299345298\\
20	-0.0278448572286577\\
21	-0.0327958656116437\\
22	-0.0371778779116489\\
23	-0.040990891523918\\
24	-0.0442349051113369\\
25	-0.0469099201484081\\
26	-0.0490159381297233\\
27	-0.0505529577571981\\
28	-0.0515209773597092\\
29	-0.0519199969375436\\
30	-0.0519200025633943\\
31	-0.0519200028424575\\
32	-0.0519200030701346\\
33	-0.0519200032251376\\
34	-0.0519200075595987\\
35	-0.0519200083677232\\
36	-0.0519200059524336\\
37	-0.0513510077764667\\
38	-0.0502130101198907\\
39	-0.0485060134118687\\
40	-0.0462300174585681\\
41	-0.0433850221888155\\
42	-0.0399710272699782\\
43	-0.0359880338242259\\
44	-0.0314360421630132\\
45	-0.0263150535373327\\
46	-0.0208800553909607\\
47	-0.0154450569653601\\
48	-0.010010058222722\\
49	-0.00457505828707109\\
50	0.00085994073887426\\
51	0.00629493981839001\\
52	0.0117299389028558\\
53	0.0171649388702089\\
54	0.0225999375628724\\
55	0.0280349363906486\\
56	0.0329648291255411\\
57	0.0373257260889133\\
58	0.0411176230273104\\
59	0.0443405199407315\\
60	0.0469944170631885\\
61	0.0490793141606621\\
62	0.0505952112331501\\
63	0.0515421093661867\\
64	0.0519200088681123\\
65	0.0519200085711232\\
66	0.0516060055179931\\
67	0.0507230044937724\\
68	0.0492710045614678\\
69	0.047250005430462\\
70	0.0446600065282958\\
71	0.041501008515722\\
72	0.0377730109310469\\
73	0.0334760138137714\\
74	0.0286100188834919\\
75	0.0231750246646817\\
76	0.0177400250506866\\
77	0.0123050266953621\\
78	0.00687002802874442\\
79	0.00143502902875601\\
80	-0.00399997091384389\\
81	-0.00943496992147846\\
82	-0.0148699698889321\\
83	-0.0203049688663204\\
84	-0.0257399677420777\\
85	-0.0309184677607353\\
86	-0.0355279713630252\\
87	-0.0395684751679541\\
88	-0.0430399789479201\\
89	-0.0459424830136795\\
90	-0.0482759873458852\\
91	-0.0500404919614701\\
92	-0.0512359970049166\\
93	-0.0518625025635817\\
94	-0.0519200092487478\\
95	-0.0519200088919952\\
96	-0.0513510137893793\\
97	-0.0502130202655271\\
98	-0.0485060277334308\\
99	-0.0462300359869804\\
100	-0.043385044483125\\
101	-0.0399710533492685\\
102	-0.0359880638087522\\
103	-0.0314360762471474\\
104	-0.0263150919842282\\
105	-0.0208800940338052\\
106	-0.0154450957554394\\
107	-0.0100100959622464\\
108	-0.00457509713403326\\
109	0.000859901810978255\\
110	0.00629490080364463\\
111	0.0117299000058324\\
112	0.0171648989871012\\
113	0.0225998978837173\\
114	0.0280348969569102\\
115	0.0329647960586885\\
116	0.0373256957251126\\
117	0.0411175960923857\\
118	0.0443404964347078\\
119	0.0469943972105023\\
120	0.0490792985316546\\
121	0.0505952007876416\\
122	0.0515421038773803\\
123	0.0519200086610663\\
124	0.0519200085949896\\
125	0.051606024251462\\
126	0.0507230419276486\\
127	0.0492710606519476\\
128	0.0472500796341829\\
129	0.0446600992642672\\
130	0.0415011191816986\\
131	0.0377731395106356\\
132	0.0334761610697847\\
133	0.028610184638769\\
134	0.0231752136359125\\
135	0.0177402140330433\\
136	0.0123052156764234\\
137	0.00687021705599066\\
138	0.00143521713922453\\
139	-0.00399978251222368\\
140	-0.00943478152125858\\
141	-0.0148697814888136\\
142	-0.0203047804673986\\
143	-0.0257397793450765\\
144	-0.0309183000646492\\
145	-0.0355278222669643\\
146	-0.0395683446352794\\
147	-0.0430398672411638\\
148	-0.0459423900444424\\
149	-0.0482759130551947\\
150	-0.0500404363212742\\
151	-0.0512359600119438\\
152	-0.0518624841655217\\
153	-0.0519200096548292\\
154	-0.0519200069663753\\
155	-0.0513510095813665\\
156	-0.0502130137783552\\
157	-0.0485060189680614\\
158	-0.0462300249438023\\
159	-0.0433850311622025\\
160	-0.0399710377506539\\
161	-0.0359880459282402\\
162	-0.0314360560844753\\
163	-0.0263150695378363\\
164	-0.0208800699622514\\
165	-0.0154450717187247\\
166	-0.0100100731664617\\
167	-0.00457507327278736\\
168	0.000859925370174228\\
169	0.0062949243951964\\
170	0.0117299233962025\\
171	0.0171649223784266\\
172	0.0225999212760476\\
173	0.0280349203501316\\
174	0.0329648176464786\\
175	0.0373257151477807\\
176	0.0411176129719952\\
177	0.0443405107712524\\
178	0.0469944089219819\\
179	0.0490793074873712\\
180	0.0505952068685176\\
181	0.0515421070242463\\
182	0.0519200086267414\\
183	0.0519200085943426\\
184	0.0516060224291432\\
185	0.0507230382789189\\
186	0.0492710551780338\\
187	0.0472500723345576\\
188	0.0446600901499762\\
189	0.041501108252697\\
190	0.0377731267671237\\
191	0.0334761465203561\\
192	0.0286101682776799\\
193	0.0231751935917217\\
194	0.0177401939837486\\
195	0.0123051956267348\\
196	0.00687019700603089\\
197	0.00143519708918165\\
198	-0.00399980187590864\\
199	-0.00943480088502631\\
200	-0.0148698008525892\\
201	-0.0203047998313575\\
202	-0.0257397987084689\\
203	-0.0309183183840437\\
204	-0.0355278383685706\\
205	-0.039568358619843\\
206	-0.0430398788461586\\
207	-0.0459423993354857\\
208	-0.0482759201172543\\
209	-0.0500404412508362\\
210	-0.0512359629573806\\
211	-0.0518624853852075\\
212	-0.0519200092155602\\
213	-0.051920006612577\\
214	-0.0513510100806038\\
215	-0.0502130153402721\\
216	-0.0485060217743282\\
217	-0.0462300291695525\\
218	-0.0433850374457491\\
219	-0.039971046237839\\
220	-0.0359880574507941\\
221	-0.0314360714928501\\
222	-0.02631509017602\\
223	-0.0208800932474635\\
224	-0.015445095907993\\
225	-0.0100100983874057\\
226	-0.00457510223935492\\
227	0.000859893234241382\\
228	0.00629489082907632\\
229	0.0117298882749523\\
230	0.017164885522223\\
231	0.0225998824008169\\
232	0.0280348787265858\\
233	0.0329647693752414\\
234	0.0373256720869818\\
235	0.0411175751312233\\
236	0.0443404786825942\\
237	0.0469943827159003\\
238	0.0490792873028759\\
239	0.0505951927495499\\
240	0.0515420993691453\\
241	0.0519200082271328\\
242	0.0519199992386685\\
243	0.0519199992163713\\
244	0.0519199907591579\\
245	0.051919992389477\\
246	0.051919991723285\\
247	0.0519199946970279\\
248	0.0519198935826985\\
249	0.0513507955346689\\
250	0.050212699102187\\
251	0.0485056038492075\\
252	0.0462295095855711\\
253	0.0433844162144241\\
254	0.0399703233901095\\
255	0.0359872332320139\\
256	0.0314351461282151\\
257	0.026314063923012\\
258	0.0208790669719856\\
259	0.0154440695160893\\
260	0.0100090717617077\\
261	0.00457407365863292\\
262	-0.000860924624402396\\
263	-0.00629592299961655\\
264	-0.0117309216639722\\
265	-0.0171659199873012\\
266	-0.0226009181924313\\
267	-0.0280359177865924\\
268	-0.0329656991654874\\
269	-0.0373264868303299\\
270	-0.0411182746533439\\
271	-0.0443410635346723\\
272	-0.046994852471905\\
273	-0.0490796414949967\\
274	-0.0505954306291528\\
275	-0.0515422197383128\\
276	-0.0519200094418824\\
277	-0.051920002997894\\
278	-0.051920002963586\\
279	-0.0519200080199394\\
280	-0.0519200073754831\\
281	-0.0513510933231505\\
282	-0.050213182141975\\
283	-0.0485062715435535\\
284	-0.0462303621778927\\
285	-0.0433854539175041\\
286	-0.0399715478195084\\
287	-0.0359886454920084\\
288	-0.0314367475635726\\
289	-0.0263158561565621\\
290	-0.0208808603033586\\
291	-0.0154458612666955\\
292	-0.0100108644686587\\
293	-0.00457586931698935\\
294	0.000859125135051668\\
295	0.00629412442284008\\
296	0.0117291230707462\\
297	0.0171641222541371\\
298	0.0225991187621447\\
299	0.0280341148102702\\
300	0.0329640898518461\\
301	0.0373250763206223\\
302	0.0411170632889615\\
303	0.0443400509609237\\
304	0.0469940395794138\\
305	0.0490790289933983\\
306	0.0505950197180641\\
307	0.0515420104177544\\
308	0.0519200010924689\\
309	0.0519200059858887\\
310	0.0519199994242282\\
311	0.0519199924269533\\
312	0.0519199935059684\\
313	0.0519199995789629\\
314	0.051919999649011\\
315	0.0519198882584141\\
316	0.0513507799197141\\
317	0.0502126731928848\\
318	0.0485055668774777\\
319	0.0462294615506169\\
320	0.0433843571158431\\
321	0.0399702532276508\\
322	0.0359871520045845\\
323	0.031435053835407\\
324	0.0263139605649321\\
325	0.0208789636143797\\
326	0.0154439661590727\\
327	0.0100089684053172\\
328	0.00457397030317686\\
329	-0.000861027979346915\\
330	-0.00629602635405118\\
331	-0.0117310247220914\\
332	-0.0171660230452114\\
333	-0.0226010212498278\\
334	-0.0280360208437922\\
335	-0.0329657907705777\\
336	-0.0373265669838637\\
337	-0.0411183433562737\\
338	-0.04434111970372\\
339	-0.0469948963275042\\
340	-0.0490796734335176\\
341	-0.0505954509830508\\
342	-0.0515422292848181\\
343	-0.0519200088848239\\
344	-0.0519200029969743\\
345	-0.0519200074469268\\
346	-0.0519200092820372\\
347	-0.0519200073726112\\
348	-0.051351089518672\\
349	-0.0502131745335059\\
350	-0.0485062611979749\\
351	-0.0462303482936338\\
352	-0.0433854357742731\\
353	-0.0399715254168869\\
354	-0.0359886188292276\\
355	-0.031436713821924\\
356	-0.0263158111643372\\
357	-0.0208808153110042\\
358	-0.0154458162743352\\
359	-0.0100108194708329\\
360	-0.00457582431659504\\
361	0.000859170136630334\\
362	0.00629416942437599\\
363	0.0117291664937643\\
364	0.0171641656771026\\
365	0.0225991621849328\\
366	0.0280341582406806\\
367	0.0329641284505625\\
368	0.0373251102517493\\
369	0.0411170925297407\\
370	0.0443400754740485\\
371	0.0469940593112828\\
372	0.0490790439076343\\
373	0.0505950297569232\\
374	0.0515420173079529\\
375	0.0519200077008968\\
376	0.0519199989482094\\
377	0.0519199994239095\\
378	0.0519199910238481\\
379	0.0519199926619716\\
380	0.0519199920090989\\
381	0.051919994928271\\
382	0.0519198863262398\\
383	0.0513507807756916\\
384	0.0502126768368789\\
385	0.0485055733094757\\
386	0.0462294707706033\\
387	0.0433843691238099\\
388	0.0399702680235942\\
389	0.0359871678688472\\
390	0.0314350707680048\\
391	0.0263139785656337\\
392	0.0208789816146686\\
393	0.0154439822192276\\
394	0.0100089844707116\\
395	0.00457398484032451\\
396	-0.000861014855220652\\
397	-0.00629601458420198\\
398	-0.0117310125667226\\
399	-0.0171660108895393\\
400	-0.0226010090913649\\
401	-0.0280360086853228\\
402	-0.0329657799628683\\
403	-0.0373265575360468\\
404	-0.0411183352658595\\
405	-0.0443411129707081\\
406	-0.0469948909500451\\
407	-0.0490796694076491\\
408	-0.0505954483059469\\
409	-0.0515422271792554\\
410	-0.0519200083870213\\
411	-0.0519200029969493\\
412	-0.0519200074469182\\
413	-0.0519200092820449\\
414	-0.0519200073725287\\
415	-0.0513510894416727\\
416	-0.0502131743795117\\
417	-0.0485062609669639\\
418	-0.046230347985603\\
419	-0.0433854361092796\\
420	-0.0399715250013135\\
421	-0.0359886176630119\\
422	-0.0314367147232715\\
423	-0.0263158183044221\\
424	-0.0208808224510803\\
425	-0.0154458234144099\\
426	-0.0100108266109033\\
427	-0.00457583144428026\\
428	0.000859163015136459\\
429	0.00629416017352821\\
430	0.0117291572421223\\
431	0.0171641523974172\\
432	0.0225991489052401\\
433	0.028034144953455\\
434	0.0329641166554069\\
435	0.0373251000390486\\
436	0.0411170838838574\\
437	0.0443400683697942\\
438	0.0469940535178843\\
439	0.0490790394529088\\
440	0.0505950266955456\\
441	0.0515420156397918\\
442	0.0519200077264149\\
443	0.051919998939162\\
444	0.0519199994238873\\
445	0.0519200062221035\\
446	0.0519199950961478\\
447	0.0519199965020277\\
448	0.0519200078044471\\
449	0.0519198862731407\\
450	0.0513507677933138\\
451	0.0502126509252197\\
452	0.0485055344685353\\
453	0.0462294190003795\\
454	0.0433843044243036\\
455	0.039970190394806\\
456	0.0359870790304161\\
457	0.0314349707199285\\
458	0.0263138673081821\\
459	0.0208788703576632\\
460	0.0154438729023882\\
461	0.0100088751486641\\
462	0.00457387704658093\\
463	-0.000861121235920668\\
464	-0.00629611961060488\\
465	-0.0117311182745097\\
466	-0.0171661165974733\\
467	-0.0226011148020698\\
468	-0.0280361143960266\\
469	-0.0329658739279466\\
470	-0.0373266396413306\\
471	-0.0411184055279278\\
472	-0.0443411713895642\\
473	-0.0469949375527159\\
474	-0.049079704253766\\
475	-0.0505954714357468\\
476	-0.0515422393969214\\
477	-0.0519200087883044\\
478	-0.0519200029969386\\
479	-0.0519200074469144\\
480	-0.0519200080210292\\
481	-0.0519200073725246\\
482	-0.0513510907061488\\
483	-0.050213176908478\\
484	-0.0485062647604247\\
485	-0.0462303538448542\\
486	-0.0433854440343244\\
487	-0.0399715363857614\\
488	-0.0359886325069024\\
489	-0.0314367302083992\\
490	-0.0263158344308195\\
491	-0.0208808385706302\\
492	-0.0154458395339635\\
493	-0.0100108427304664\\
494	-0.0045758475762434\\
495	0.000859146876967896\\
496	0.00629414616471145\\
497	0.0117291432327677\\
498	0.0171641424161041\\
499	0.0225991408089484\\
500	0.0280341368687218\\
501	0.0329641094609093\\
};
\addlegendentry{fault-unaware}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
200	-1\\
200	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/FailSimVel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.505\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Time Steps (1/20 s)},
ymin=0,
ymax=0.07,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Forward Velocity } v_t \text{ (m/s)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	7.52647727664962e-06\\
4	2.80100604899467e-05\\
5	7.05473008406808e-05\\
6	0.000146510995351692\\
7	0.000294353485054584\\
8	0.00058007404147478\\
9	0.00106979240187907\\
10	0.00182809200319292\\
11	0.00291377790192875\\
12	0.00433103798132916\\
13	0.00605427343220982\\
14	0.00807139332181547\\
15	0.0102119524763464\\
16	0.0124454408376235\\
17	0.0146560901092017\\
18	0.0168282047994439\\
19	0.0188806815345878\\
20	0.0207794360966103\\
21	0.0223474363306418\\
22	0.0236289122260543\\
23	0.0245660610389406\\
24	0.0252207634643229\\
25	0.0256395514657875\\
26	0.0258688767290341\\
27	0.0259325708680293\\
28	0.0258425517692934\\
29	0.0256768535870995\\
30	0.0255072344856684\\
31	0.0254083787758059\\
32	0.0253998696759331\\
33	0.0255301286786702\\
34	0.0258247772665602\\
35	0.0263036438082573\\
36	0.0270015111912832\\
37	0.02797677901964\\
38	0.0292317205456964\\
39	0.0307276730528179\\
40	0.032463346080374\\
41	0.0344425466706225\\
42	0.0365934958017361\\
43	0.0388741835707515\\
44	0.0411854096818588\\
45	0.043499723496627\\
46	0.0457541898204715\\
47	0.0478749223705028\\
48	0.0497552493621047\\
49	0.0513817273774003\\
50	0.0527600547786433\\
51	0.0538480457956237\\
52	0.0545166514160947\\
53	0.0548312123828697\\
54	0.0548716179173555\\
55	0.0546785822119775\\
56	0.0541794702951726\\
57	0.0534583202110394\\
58	0.0526114388842722\\
59	0.0516676720724088\\
60	0.0506822759823123\\
61	0.0497267589933479\\
62	0.0488198928035093\\
63	0.0480339784552332\\
64	0.0474482104111793\\
65	0.0471109401137204\\
66	0.0470419020656589\\
67	0.0472941076197958\\
68	0.0478518692423275\\
69	0.0486873272071615\\
70	0.0498131920616022\\
71	0.0511886247493582\\
72	0.0526993212067169\\
73	0.0543327152296962\\
74	0.0560748365636377\\
75	0.0578249352486919\\
76	0.0594520677910447\\
77	0.060952793571933\\
78	0.0622338321908641\\
79	0.0632572572871776\\
80	0.0640544567685091\\
81	0.0645746132066406\\
82	0.0647072818896028\\
83	0.0644974888352082\\
84	0.0640111644093413\\
85	0.063259033135071\\
86	0.062238029509262\\
87	0.0610425496933472\\
88	0.0597473952428098\\
89	0.058392149691188\\
90	0.0570411699902856\\
91	0.0557417683531176\\
92	0.0545399599900967\\
93	0.0535168501483907\\
94	0.0527474209563579\\
95	0.0522365464174497\\
96	0.0520374953137241\\
97	0.0521960444991693\\
98	0.0526474602752601\\
99	0.0534016281155151\\
100	0.0544586801071102\\
101	0.0557137982042519\\
102	0.0571120781039999\\
103	0.0586388455438668\\
104	0.0602345215512416\\
105	0.0617833822086855\\
106	0.063211899495041\\
107	0.0644657944301603\\
108	0.0654739800821143\\
109	0.0662316153538005\\
110	0.0667893208988224\\
111	0.0669969316072966\\
112	0.0668461329443062\\
113	0.0663832204958645\\
114	0.0656989796346562\\
115	0.0647215624778321\\
116	0.0635159311973663\\
117	0.062197485546255\\
118	0.0607935354743951\\
119	0.0593511937842325\\
120	0.0579357324735607\\
121	0.0565951827646754\\
122	0.0553914525260714\\
123	0.0544023373142519\\
124	0.0536761775195994\\
125	0.0532328951079076\\
126	0.0531241403287138\\
127	0.053346880134992\\
128	0.0538655566630614\\
129	0.0546920657627724\\
130	0.0558027562330127\\
131	0.0570756229073891\\
132	0.0584897422207428\\
133	0.0600296221405822\\
134	0.0615939672079707\\
135	0.0630504055314627\\
136	0.0643875795536186\\
137	0.0655131970902473\\
138	0.0663829294992991\\
139	0.0670360034699934\\
140	0.0674055275710284\\
141	0.0673955893951507\\
142	0.0670509159015225\\
143	0.066437103178499\\
144	0.0655645199318257\\
145	0.0644297196869527\\
146	0.0631267082791215\\
147	0.0617298937655532\\
148	0.0602784703362405\\
149	0.0588364153380404\\
150	0.0574506764414908\\
151	0.0561669169435806\\
152	0.0550659132679531\\
153	0.0542223438626525\\
154	0.053640805328583\\
155	0.0533743326361215\\
156	0.0534684890832233\\
157	0.0538583565724231\\
158	0.0545536697977178\\
159	0.0555544311383938\\
160	0.0567557081922864\\
161	0.0581025097174818\\
162	0.0595800866355814\\
163	0.0611287955560525\\
164	0.0626328537356336\\
165	0.0640186801926092\\
166	0.0652319495316696\\
167	0.066201521824249\\
168	0.0669229704428953\\
169	0.0674462300097562\\
170	0.0676210859528069\\
171	0.0674391805059005\\
172	0.0669467529410877\\
173	0.0662345161519053\\
174	0.0652305913803023\\
175	0.0639998804065528\\
176	0.0626576929559962\\
177	0.0612312883584033\\
178	0.0597672564707398\\
179	0.0583314075425864\\
180	0.0569716992635739\\
181	0.0557499604488379\\
182	0.0547439043656033\\
183	0.0540017694910606\\
184	0.0535433936682832\\
185	0.0534203909924389\\
186	0.0536296588325538\\
187	0.054135536334139\\
188	0.0549499045909423\\
189	0.0560490089675622\\
190	0.0573107967517894\\
191	0.0587143027757825\\
192	0.0602439992887424\\
193	0.0617985501174791\\
194	0.0632455417251237\\
195	0.0645736033138352\\
196	0.0656904263245267\\
197	0.0665512166899039\\
198	0.0671958051559051\\
199	0.0675572855111388\\
200	0.0675397315348465\\
201	0.0671878534937745\\
202	0.0665672293490999\\
203	0.0652512693774287\\
204	0.06379829978181\\
205	0.0622799565646891\\
206	0.060768105478369\\
207	0.0592654660463317\\
208	0.0577999356011322\\
209	0.0563832647031023\\
210	0.0550651053123183\\
211	0.0539074356527353\\
212	0.0529678673500889\\
213	0.0522428018506337\\
214	0.0517672055069656\\
215	0.0515727958831771\\
216	0.0516626581104998\\
217	0.0519562532099686\\
218	0.0524467066858971\\
219	0.0530800382730903\\
220	0.0538379494991199\\
221	0.054707876389898\\
222	0.0555982496987555\\
223	0.0563776432513604\\
224	0.0570350927352332\\
225	0.0575699146054849\\
226	0.057923662633518\\
227	0.058011936472748\\
228	0.0578364503797412\\
229	0.0574107014749627\\
230	0.056777556336872\\
231	0.0559510597595172\\
232	0.0549552529804337\\
233	0.0538011515790286\\
234	0.0524766347197557\\
235	0.0510125536928327\\
236	0.049516556025423\\
237	0.0480172307517699\\
238	0.0464505984447771\\
239	0.0448458616880239\\
240	0.0432372757809224\\
241	0.0416813831097435\\
242	0.0402106121245414\\
243	0.0388572782157295\\
244	0.0376682296937463\\
245	0.0366919400897843\\
246	0.0359732593410212\\
247	0.0355318883796873\\
248	0.0353576005704669\\
249	0.0354474653034251\\
250	0.0358422750483759\\
251	0.036548437748865\\
252	0.0375047355314761\\
253	0.0385595322838015\\
254	0.0396863870866269\\
255	0.0408654759524936\\
256	0.0420781151063515\\
257	0.0432405056403118\\
258	0.0443181516614544\\
259	0.045276586359392\\
260	0.0460641717815546\\
261	0.0466517099172742\\
262	0.0469684050098148\\
263	0.0469914450660162\\
264	0.0467623236656306\\
265	0.0463268093383376\\
266	0.0457347289253044\\
267	0.0450397941410222\\
268	0.0442712167930672\\
269	0.0434132948545269\\
270	0.0425375105017038\\
271	0.0417192612326112\\
272	0.0410188062513234\\
273	0.0404719247538051\\
274	0.0401163422248592\\
275	0.0399980374098211\\
276	0.0401108893104224\\
277	0.0404644130186555\\
278	0.0410498271931027\\
279	0.0418667361105691\\
280	0.0428860844055645\\
281	0.0440401225334531\\
282	0.0452820970150537\\
283	0.0465997539103356\\
284	0.0479429820984229\\
285	0.0492252253754107\\
286	0.0503518288635617\\
287	0.0513228336768543\\
288	0.05212697527883\\
289	0.0527700749715299\\
290	0.0531619081709747\\
291	0.0532559018860585\\
292	0.0531110335772875\\
293	0.0527414031896128\\
294	0.0520951420717749\\
295	0.0512435546685931\\
296	0.050198649965252\\
297	0.0489916687280553\\
298	0.047656335317844\\
299	0.0462465398839985\\
300	0.044785472999389\\
301	0.0432759090291958\\
302	0.0417533616452908\\
303	0.0402766970901025\\
304	0.0388943660358338\\
305	0.0376183050481896\\
306	0.0364962315779173\\
307	0.0355777771214274\\
308	0.0349088701741415\\
309	0.034514217240161\\
310	0.0343823853260494\\
311	0.0345082001278583\\
312	0.0349156268250107\\
313	0.0356292679782494\\
314	0.0366231115130324\\
315	0.0377128476821456\\
316	0.0388722530848396\\
317	0.0400818012974495\\
318	0.0413230882461101\\
319	0.0425112644515002\\
320	0.0436120630817953\\
321	0.044628691616038\\
322	0.0454672733118081\\
323	0.0461328439129868\\
324	0.0465257927709041\\
325	0.0466146243435555\\
326	0.0464411520463324\\
327	0.0460514644542125\\
328	0.0454957003337151\\
329	0.0448278684338109\\
330	0.0440779438469315\\
331	0.0432558631085898\\
332	0.0424041134623939\\
333	0.04159940882639\\
334	0.0409043613845268\\
335	0.0403557743818692\\
336	0.0399921735829169\\
337	0.0398594050912906\\
338	0.0399520265756414\\
339	0.0402801851745419\\
340	0.0408394845561496\\
341	0.0416287639187381\\
342	0.0426507892915429\\
343	0.0438268639023654\\
344	0.0450871121142757\\
345	0.0464194283469395\\
346	0.0477742525076107\\
347	0.0490654338154125\\
348	0.0501977270657574\\
349	0.0511716609853527\\
350	0.0519763109989599\\
351	0.0526175970697157\\
352	0.0530734019246389\\
353	0.0532267615118881\\
354	0.0531365611256891\\
355	0.0528170006312063\\
356	0.0522167818772473\\
357	0.0514075804470515\\
358	0.0504012664311841\\
359	0.0492290268095844\\
360	0.0479245311281789\\
361	0.0465238299149529\\
362	0.0450485122396499\\
363	0.0435255219837815\\
364	0.0419903168238366\\
365	0.0405017083221583\\
366	0.0391080982147291\\
367	0.0378213718658324\\
368	0.0366892017223696\\
369	0.0357611776000623\\
370	0.0350831898678315\\
371	0.0346799123644803\\
372	0.0345398799845482\\
373	0.034657891822691\\
374	0.0350578895825303\\
375	0.0357644566464157\\
376	0.0367515648081779\\
377	0.0378348856172705\\
378	0.038988183048675\\
379	0.0401919190464432\\
380	0.0414276788185059\\
381	0.0426106057167884\\
382	0.0437064213157042\\
383	0.0447183361012108\\
384	0.0455524466247301\\
385	0.0462137792952444\\
386	0.0466027188099085\\
387	0.046687755485679\\
388	0.0465106925845932\\
389	0.0461176081799268\\
390	0.0455586303214722\\
391	0.0448877569890147\\
392	0.0441349387897278\\
393	0.0433101201161892\\
394	0.0424557778954571\\
395	0.0416486159581314\\
396	0.0409512353116426\\
397	0.0404004301183842\\
398	0.0400347179447863\\
399	0.0398999388051831\\
400	0.0399906462780414\\
401	0.0403169783670447\\
402	0.0408745316518296\\
403	0.0416621414757277\\
404	0.042682568966373\\
405	0.0438571210893078\\
406	0.0451159117065505\\
407	0.0464468322862339\\
408	0.047800319692292\\
409	0.049090226283065\\
410	0.0502212984573968\\
411	0.0511940567468424\\
412	0.0519975862512646\\
413	0.0526378053674838\\
414	0.053092603581537\\
415	0.0532450064358737\\
416	0.0531538974793517\\
417	0.0528334747088033\\
418	0.0522324378871658\\
419	0.0514224573820454\\
420	0.0504154051378886\\
421	0.0492424662069546\\
422	0.0479373081317186\\
423	0.046535979440409\\
424	0.0450600630732908\\
425	0.0435365051823666\\
426	0.0420007621297712\\
427	0.0405116436161387\\
428	0.0391175494797424\\
429	0.0378303635381868\\
430	0.0366977567471737\\
431	0.0357693173561165\\
432	0.0350909345508331\\
433	0.0346872806349018\\
434	0.0345468894273207\\
435	0.0346645588155094\\
436	0.0350642301487248\\
437	0.0357704845489039\\
438	0.0367572946266645\\
439	0.0378403305348968\\
440	0.0389933562135995\\
441	0.0401968331995372\\
442	0.0414323463028551\\
443	0.0426150391267257\\
444	0.0437106313412294\\
445	0.0447223420902455\\
446	0.0455562571801469\\
447	0.0462174027450081\\
448	0.0466061624691598\\
449	0.0466910278815407\\
450	0.0465138021135449\\
451	0.046120563062875\\
452	0.0455614385487045\\
453	0.04489042635603\\
454	0.0441374681351303\\
455	0.0433125193653574\\
456	0.0424580565266977\\
457	0.0416507836959078\\
458	0.0409532995749015\\
459	0.0404023977458276\\
460	0.0400365953415447\\
461	0.0399017326765322\\
462	0.0399923625018061\\
463	0.0403186219444948\\
464	0.0408761064941276\\
465	0.0416636515155593\\
466	0.0426840174965454\\
467	0.0438585109138897\\
468	0.0451172451488724\\
469	0.0464481112080232\\
470	0.0478015455340052\\
471	0.0490913998191013\\
472	0.0502224194492734\\
473	0.051195122597194\\
474	0.05199859926594\\
475	0.0526387677438614\\
476	0.0530935172631563\\
477	0.0532458738220026\\
478	0.0531547209331483\\
479	0.0528342565793432\\
480	0.0522331804859221\\
481	0.0514231630035216\\
482	0.0504160758258415\\
483	0.0492431037903954\\
484	0.0479379143014759\\
485	0.0465365557536323\\
486	0.045060610747556\\
487	0.0435370260149076\\
488	0.0420012572197444\\
489	0.0405121139929754\\
490	0.0391179961785602\\
491	0.0378307874464059\\
492	0.0366981586990114\\
493	0.0357696981269095\\
494	0.0350912946832288\\
495	0.0346876209601787\\
496	0.03454721070816\\
497	0.0346648620939474\\
498	0.0350645163090619\\
499	0.0357707544473516\\
500	0.0367575492165337\\
501	0.0378405708509516\\
};
\addlegendentry{fault-aware}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	7.52647727664962e-06\\
4	2.80100604899467e-05\\
5	7.05473008406808e-05\\
6	0.000146510995351692\\
7	0.000294353485054584\\
8	0.00058007404147478\\
9	0.00106979240187907\\
10	0.00182809200319292\\
11	0.00291377790192875\\
12	0.00433103798132916\\
13	0.00605427343220982\\
14	0.00807139332181547\\
15	0.0102119524763464\\
16	0.0124454408376235\\
17	0.0146560901092017\\
18	0.0168282047994439\\
19	0.0188806815345878\\
20	0.0207794360966103\\
21	0.0223474363306418\\
22	0.0236289122260543\\
23	0.0245660610389406\\
24	0.0252207634643229\\
25	0.0256395514657875\\
26	0.0258688767290341\\
27	0.0259325708680293\\
28	0.0258425517692934\\
29	0.0256768535870995\\
30	0.0255072344856684\\
31	0.0254083787758059\\
32	0.0253998696759331\\
33	0.0255301286786702\\
34	0.0258247772665602\\
35	0.0263036438082573\\
36	0.0270015111912832\\
37	0.02797677901964\\
38	0.0292317205456964\\
39	0.0307276730528179\\
40	0.032463346080374\\
41	0.0344425466706225\\
42	0.0365934958017361\\
43	0.0388741835707515\\
44	0.0411854096818588\\
45	0.043499723496627\\
46	0.0457541898204715\\
47	0.0478749223705028\\
48	0.0497552493621047\\
49	0.0513817273774003\\
50	0.0527600547786433\\
51	0.0538480457956237\\
52	0.0545166514160947\\
53	0.0548312123828697\\
54	0.0548716179173555\\
55	0.0546785822119775\\
56	0.0541794702951726\\
57	0.0534583202110394\\
58	0.0526114388842722\\
59	0.0516676720724088\\
60	0.0506822759823123\\
61	0.0497267589933479\\
62	0.0488198928035093\\
63	0.0480339784552332\\
64	0.0474482104111793\\
65	0.0471109401137204\\
66	0.0470419020656589\\
67	0.0472941076197958\\
68	0.0478518692423275\\
69	0.0486873272071615\\
70	0.0498131920616022\\
71	0.0511886247493582\\
72	0.0526993212067169\\
73	0.0543327152296962\\
74	0.0560748365636377\\
75	0.0578249352486919\\
76	0.0594520677910447\\
77	0.060952793571933\\
78	0.0622338321908641\\
79	0.0632572572871776\\
80	0.0640544567685091\\
81	0.0645746132066406\\
82	0.0647072818896028\\
83	0.0644974888352082\\
84	0.0640111644093413\\
85	0.063259033135071\\
86	0.062238029509262\\
87	0.0610425496933472\\
88	0.0597473952428098\\
89	0.058392149691188\\
90	0.0570411699902856\\
91	0.0557417683531176\\
92	0.0545399599900967\\
93	0.0535168501483907\\
94	0.0527474209563579\\
95	0.0522365464174497\\
96	0.0520374953137241\\
97	0.0521960444991693\\
98	0.0526474602752601\\
99	0.0534016281155151\\
100	0.0544586801071102\\
101	0.0557137982042519\\
102	0.0571120781039999\\
103	0.0586388455438668\\
104	0.0602345215512416\\
105	0.0617833822086855\\
106	0.063211899495041\\
107	0.0644657944301603\\
108	0.0654739800821143\\
109	0.0662316153538005\\
110	0.0667893208988224\\
111	0.0669969316072966\\
112	0.0668461329443062\\
113	0.0663832204958645\\
114	0.0656989796346562\\
115	0.0647215624778321\\
116	0.0635159311973663\\
117	0.062197485546255\\
118	0.0607935354743951\\
119	0.0593511937842325\\
120	0.0579357324735607\\
121	0.0565951827646754\\
122	0.0553914525260714\\
123	0.0544023373142519\\
124	0.0536761775195994\\
125	0.0532328951079076\\
126	0.0531241403287138\\
127	0.053346880134992\\
128	0.0538655566630614\\
129	0.0546920657627724\\
130	0.0558027562330127\\
131	0.0570756229073891\\
132	0.0584897422207428\\
133	0.0600296221405822\\
134	0.0615939672079707\\
135	0.0630504055314627\\
136	0.0643875795536186\\
137	0.0655131970902473\\
138	0.0663829294992991\\
139	0.0670360034699934\\
140	0.0674055275710284\\
141	0.0673955893951507\\
142	0.0670509159015225\\
143	0.066437103178499\\
144	0.0655645199318257\\
145	0.0644297196869527\\
146	0.0631267082791215\\
147	0.0617298937655532\\
148	0.0602784703362405\\
149	0.0588364153380404\\
150	0.0574506764414908\\
151	0.0561669169435806\\
152	0.0550659132679531\\
153	0.0542223438626525\\
154	0.053640805328583\\
155	0.0533743326361215\\
156	0.0534684890832233\\
157	0.0538583565724231\\
158	0.0545536697977178\\
159	0.0555544311383938\\
160	0.0567557081922864\\
161	0.0581025097174818\\
162	0.0595800866355814\\
163	0.0611287955560525\\
164	0.0626328537356336\\
165	0.0640186801926092\\
166	0.0652319495316696\\
167	0.066201521824249\\
168	0.0669229704428953\\
169	0.0674462300097562\\
170	0.0676210859528069\\
171	0.0674391805059005\\
172	0.0669467529410877\\
173	0.0662345161519053\\
174	0.0652305913803023\\
175	0.0639998804065528\\
176	0.0626576929559962\\
177	0.0612312883584033\\
178	0.0597672564707398\\
179	0.0583314075425864\\
180	0.0569716992635739\\
181	0.0557499604488379\\
182	0.0547439043656033\\
183	0.0540017694910606\\
184	0.0535433936682832\\
185	0.0534203909924389\\
186	0.0536296588325538\\
187	0.054135536334139\\
188	0.0549499045909423\\
189	0.0560490089675622\\
190	0.0573107967517894\\
191	0.0587143027757825\\
192	0.0602439992887424\\
193	0.0617985501174791\\
194	0.0632455417251237\\
195	0.0645736033138352\\
196	0.0656904263245267\\
197	0.0665512166899039\\
198	0.0671958051559051\\
199	0.0675572855111388\\
200	0.0675397315348465\\
201	0.0671878534937745\\
202	0.0665672293490999\\
203	0.0652512693774287\\
204	0.0637982993881144\\
205	0.0622799561975295\\
206	0.0607681046555655\\
207	0.0592547241107534\\
208	0.0577820357306383\\
209	0.0563618008297228\\
210	0.0550436470414771\\
211	0.0538894257975034\\
212	0.0529566387728915\\
213	0.0522344214625073\\
214	0.0517616489395277\\
215	0.0515707586166575\\
216	0.0516288279415981\\
217	0.0518904358664629\\
218	0.0523493014548086\\
219	0.0529161133924661\\
220	0.0535686569624964\\
221	0.0543424198545918\\
222	0.0551768365042385\\
223	0.0559570620199145\\
224	0.0566183964173247\\
225	0.0571608780110243\\
226	0.0574666170549149\\
227	0.0575101190217739\\
228	0.0573259495482189\\
229	0.0569658261016566\\
230	0.056408196102438\\
231	0.0556272731532687\\
232	0.0547182577211418\\
233	0.0536293162448694\\
234	0.0523734923799702\\
235	0.0510373326033123\\
236	0.0496978601867851\\
237	0.0483592823894561\\
238	0.0470264569442319\\
239	0.0456766497987177\\
240	0.0442657813600262\\
241	0.0428133502192408\\
242	0.0413381114860044\\
243	0.0398766789734467\\
244	0.0384433848280697\\
245	0.0370510971208933\\
246	0.0357346983269971\\
247	0.0345021991533486\\
248	0.0333943926597485\\
249	0.0324632872811993\\
250	0.031751993161288\\
251	0.0312932751204969\\
252	0.0310791042027512\\
253	0.0311257899444958\\
254	0.0314318410570517\\
255	0.0320224375640719\\
256	0.0328970409885224\\
257	0.0340175512253999\\
258	0.0352826066603258\\
259	0.0366122290376293\\
260	0.0379871325149368\\
261	0.0393545891903341\\
262	0.0406558640035188\\
263	0.041865511466508\\
264	0.0429874480311346\\
265	0.0439272813089777\\
266	0.0446210042612982\\
267	0.045077807717262\\
268	0.0452355568503202\\
269	0.0451257233467215\\
270	0.0447960295326354\\
271	0.0442981837270875\\
272	0.0436877031366481\\
273	0.0429959836756676\\
274	0.0422344190003768\\
275	0.0414467668538467\\
276	0.0407108581527925\\
277	0.0400789798918793\\
278	0.0396031233863405\\
279	0.0393218052833591\\
280	0.039250868091734\\
281	0.0393965413540022\\
282	0.0397835406748993\\
283	0.0404089852267455\\
284	0.041271337199979\\
285	0.0422956136462571\\
286	0.0434366506172921\\
287	0.0446275796613368\\
288	0.045881636527858\\
289	0.0472108753590825\\
290	0.048475035384021\\
291	0.0495873363482621\\
292	0.0505491774769326\\
293	0.0513503995304353\\
294	0.0519657492900683\\
295	0.0523041908946974\\
296	0.0524211192928719\\
297	0.0523484237583467\\
298	0.0520230856198083\\
299	0.0514873731604915\\
300	0.0507488299712374\\
301	0.0498213638301976\\
302	0.0487570241461689\\
303	0.0475710874925801\\
304	0.0463452940701459\\
305	0.0451176004304931\\
306	0.0438652138876379\\
307	0.0425725381505114\\
308	0.0412274904899134\\
309	0.0398498741088274\\
310	0.0384776012288174\\
311	0.0371258252413901\\
312	0.0358082343370499\\
313	0.0345604350668402\\
314	0.0333908919711787\\
315	0.0323412289088275\\
316	0.03146084918438\\
317	0.0307975576191901\\
318	0.0303847734176945\\
319	0.0302145594891475\\
320	0.0303033029752281\\
321	0.030649583874686\\
322	0.0312786477497526\\
323	0.0321900195597607\\
324	0.0333456554977341\\
325	0.0346442423372196\\
326	0.0360058458619107\\
327	0.0374112197897472\\
328	0.0388076767996865\\
329	0.0401365211044516\\
330	0.0413723486045691\\
331	0.0425191180757216\\
332	0.0434824838552712\\
333	0.0441984870794204\\
334	0.0446763675191346\\
335	0.0448540416087151\\
336	0.0447630391706433\\
337	0.0444511407784195\\
338	0.0439701139756637\\
339	0.0433755361481915\\
340	0.0426988624250205\\
341	0.0419515433441214\\
342	0.0411773932192558\\
343	0.0404542963301459\\
344	0.0398345922909949\\
345	0.0393703187061622\\
346	0.0391000334952487\\
347	0.0390396167018598\\
348	0.0391953309864858\\
349	0.0395919220123073\\
350	0.0402265347969584\\
351	0.0410976560309223\\
352	0.0421303243119094\\
353	0.043279390053061\\
354	0.0444779983485256\\
355	0.04573939725449\\
356	0.0470756532875811\\
357	0.0483465142204235\\
358	0.0494652107045797\\
359	0.0504331507175927\\
360	0.051240183777504\\
361	0.051861067386952\\
362	0.0522047726512427\\
363	0.0523267014693147\\
364	0.0522587565924981\\
365	0.0519379285243673\\
366	0.0514064932807782\\
367	0.0506720044836599\\
368	0.0497483807236869\\
369	0.0486876814622154\\
370	0.0475051933212989\\
371	0.046282665143283\\
372	0.0450580645937853\\
373	0.0438086082129776\\
374	0.042518712268233\\
375	0.0411762991167016\\
376	0.0398011761764866\\
377	0.0384312724941748\\
378	0.0370817442148728\\
379	0.035766288307162\\
380	0.0345205175709641\\
381	0.0333529038337385\\
382	0.0323050773269142\\
383	0.031426447137298\\
384	0.0307648232753384\\
385	0.0303536298166926\\
386	0.0301849347583633\\
387	0.0302751281846043\\
388	0.0306227933166463\\
389	0.0312531777394975\\
390	0.0321658090265553\\
391	0.0333226468597362\\
392	0.0346223802718086\\
393	0.0359850774874015\\
394	0.0373914923128131\\
395	0.0387889426917397\\
396	0.0401187314057038\\
397	0.0413554558724626\\
398	0.0425030773594093\\
399	0.043467250773943\\
400	0.0441840170487519\\
401	0.044662619233881\\
402	0.0448409758005718\\
403	0.0447506182153348\\
404	0.0444393290763734\\
405	0.0439588780114676\\
406	0.0433648444510589\\
407	0.0426886856788137\\
408	0.0419418556577042\\
409	0.0411681681086659\\
410	0.0404455104178635\\
411	0.0398262232110467\\
412	0.039362345970274\\
413	0.0390924380796729\\
414	0.0390323820020662\\
415	0.0391884405091535\\
416	0.0395853602849562\\
417	0.0402202873452473\\
418	0.0410917101958185\\
419	0.0421246649114644\\
420	0.0432740048029222\\
421	0.0444728749542669\\
422	0.0457345243900526\\
423	0.0470710188601671\\
424	0.0483421110730201\\
425	0.0494610283084875\\
426	0.0504291790272993\\
427	0.0512364128511399\\
428	0.0518574853679951\\
429	0.05220136913491\\
430	0.0523234679631545\\
431	0.0522556802644087\\
432	0.0519350062295489\\
433	0.0514037154410144\\
434	0.0506693638598562\\
435	0.0497458704352599\\
436	0.0486852948779101\\
437	0.0475029242944325\\
438	0.0462805087317099\\
439	0.0450560146626484\\
440	0.0438066592010287\\
441	0.0425168583293485\\
442	0.0411745365927363\\
443	0.0397994985915848\\
444	0.0384296762594281\\
445	0.0370802270035091\\
446	0.0357648437469254\\
447	0.0345191429407188\\
448	0.0333515959625011\\
449	0.0323038333287672\\
450	0.0314252639476091\\
451	0.0307636982090244\\
452	0.030352560184741\\
453	0.0301839180588928\\
454	0.030274161971939\\
455	0.0306218752534302\\
456	0.0312523064620263\\
457	0.0321649830661301\\
458	0.0333218640518896\\
459	0.034621636684185\\
460	0.0359843703626891\\
461	0.0373908204589692\\
462	0.0387883032588617\\
463	0.0401181228706864\\
464	0.0413548765698487\\
465	0.0425025250267815\\
466	0.0434667233511192\\
467	0.0441835145003341\\
468	0.0446621404870808\\
469	0.0448405179074536\\
470	0.0447501804791893\\
471	0.0444389108206959\\
472	0.0439584785375107\\
473	0.0433644630858468\\
474	0.0426883213855069\\
475	0.0419415062230394\\
476	0.0411678335135927\\
477	0.0404451898592828\\
478	0.0398259170386008\\
479	0.0393620536264426\\
480	0.0390921587018578\\
481	0.0390321156028951\\
482	0.0391881865546366\\
483	0.039585118243093\\
484	0.0402200565462504\\
485	0.0410914890030142\\
486	0.0421244540022521\\
487	0.0432738037091846\\
488	0.0444726839446894\\
489	0.0457343426682184\\
490	0.0470708457958462\\
491	0.0483419470369618\\
492	0.0494608728384627\\
493	0.050429031427531\\
494	0.0512362728578936\\
495	0.051857354337669\\
496	0.0522012478870819\\
497	0.0523233556631434\\
498	0.0522555807706219\\
499	0.0519349153525192\\
500	0.0514036311105202\\
501	0.0506692857141062\\
};
\addlegendentry{fault-unaware}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
200	-1\\
200	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/SnakeModel3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SnakeModel3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{458.51141982bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47136899)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SnakeModel3.pdf}}%
    \put(0.76108683,0.04617222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.56912399,0.40482585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	$\phi_{i-1}$\end{tabular}}}}%
    \put(0.27886524,0.39663684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\tau_i,\eta_i)$\end{tabular}}}}%
    \put(-0.00462179,0.12970427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\tau_{i+1},\eta_{i+1})$\end{tabular}}}}%
    \put(0.65625105,0.3300394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\tau_{i-1},\eta_{i-1})$\end{tabular}}}}%
    \put(0.25958698,0.23072727){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}	\end{tabular}}}}%
    \put(0.67342495,0.06947521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.6845244,0.01076426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.59192619,0.12583186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.52387258,0.08232729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.29697507,0.24007437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_i$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/vphiEMPC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.505\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Time Steps (1/20 s)},
ymin=-0.15,
ymax=0.15,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Joint Velocity } v_{\phi,3}\text{ (m/s)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	0.0529868608296675\\
3	0.0905050544131293\\
4	0.113325775649135\\
5	0.122830091604944\\
6	0.120822486756134\\
7	0.109360157872477\\
8	0.0906033978319276\\
9	0.0666902899049465\\
10	0.0396370792369945\\
11	0.0112640364685427\\
12	-0.0168546034055915\\
13	-0.0434189581838502\\
14	-0.067413017563915\\
15	-0.0880986544825195\\
16	-0.104997529837438\\
17	-0.117864210379115\\
18	-0.126653588550338\\
19	-0.131485353945275\\
20	-0.132607857497521\\
21	-0.130363265875846\\
22	-0.1251554541247\\
23	-0.11742165302799\\
24	-0.107608472055765\\
25	-0.0961525717174071\\
26	-0.0834659683718005\\
27	-0.0699257233595376\\
28	-0.0558675963985873\\
29	-0.0415831272924284\\
30	-0.0273195447453198\\
31	-0.0132818796095312\\
32	0.000363325475536344\\
33	0.0134832753086025\\
34	0.0259736523197326\\
35	0.0377532435631884\\
36	0.0487588074130045\\
37	0.0589404387890084\\
38	0.0682576109903618\\
39	0.0766759982048714\\
40	0.0841651178973553\\
41	0.0906967780287151\\
42	0.0962442710683129\\
43	0.100782224995806\\
44	0.104287000354661\\
45	0.10673751091676\\
46	0.108116342364763\\
47	0.10841104715454\\
48	0.107615502885473\\
49	0.10573123461142\\
50	0.102768617195168\\
51	0.0987478908138117\\
52	0.0936999400080219\\
53	0.0876668033734309\\
54	0.0807018964536296\\
55	0.0728699441373172\\
56	0.0642466305883515\\
57	0.0549179843025736\\
58	0.0449795232756597\\
59	0.0345351905728762\\
60	0.0236961139844455\\
61	0.012579225153643\\
62	0.00130577383535872\\
63	-0.0100002279498256\\
64	-0.0212135988905891\\
65	-0.0322095879492087\\
66	-0.0428654528318549\\
67	-0.0530619927631803\\
68	-0.0626850141100824\\
69	-0.0716267104850448\\
70	-0.0797869418918824\\
71	-0.0870744001949988\\
72	-0.0934076506636876\\
73	-0.0987160415546851\\
74	-0.102940475656399\\
75	-0.106034039447699\\
76	-0.107962487052515\\
77	-0.108704577533355\\
78	-0.108252265298198\\
79	-0.106610744530637\\
80	-0.103798349623617\\
81	-0.0998463146282245\\
82	-0.0947983957404848\\
83	-0.0887103618537108\\
84	-0.081649359208149\\
85	-0.0736931571735024\\
86	-0.0649292831980599\\
87	-0.0554540559406153\\
88	-0.0453715265544659\\
89	-0.0347923390003537\\
90	-0.0238325211094861\\
91	-0.0126122188804821\\
92	-0.00125438715729469\\
93	0.0101165496179089\\
94	0.0213760524672837\\
95	0.0324008243739576\\
96	0.0430701537138098\\
97	0.0532672301668023\\
98	0.0628804188608569\\
99	0.0718044788760027\\
100	0.079941712775439\\
101	0.0872030345284566\\
102	0.0935089440403935\\
103	0.0987903974971541\\
104	0.102989563854355\\
105	0.106060459040147\\
106	0.107969450780934\\
107	0.10869562838413\\
108	0.108231033304319\\
109	0.106580747860729\\
110	0.10376284104638\\
111	0.0998081719539875\\
112	0.0947600529223592\\
113	0.0886737760613806\\
114	0.0816160083260717\\
115	0.0736640617637312\\
116	0.0649050469366222\\
117	0.0554349188109162\\
118	0.0453574255866427\\
119	0.0347829720104223\\
120	0.0238274096513648\\
121	0.0126107674207149\\
122	0.00125593626919914\\
123	-0.0101126775042624\\
124	-0.0213705155579259\\
125	-0.0323942324734986\\
126	-0.0430630474154928\\
127	-0.0532600676651148\\
128	-0.0628735695215572\\
129	-0.0717982225335782\\
130	-0.079936243647636\\
131	-0.0871984686287409\\
132	-0.0935053290181335\\
133	-0.0987877239279717\\
134	-0.102987777126094\\
135	-0.106059471121036\\
136	-0.107969151305098\\
137	-0.108695894636707\\
138	-0.108231738826996\\
139	-0.106581769523353\\
140	-0.103764064537831\\
141	-0.0998094957339266\\
142	-0.0947613907440921\\
143	-0.0886750582254618\\
144	-0.0816171818558276\\
145	-0.073665089709539\\
146	-0.0649059070179812\\
147	-0.0554356015966483\\
148	-0.0453579323965865\\
149	-0.0347833126992384\\
150	-0.023827600408838\\
151	-0.01261082869524\\
152	-0.00125589089363955\\
153	0.0101128059311117\\
154	0.0213707040044645\\
155	0.0323944595134618\\
156	0.0430632939781975\\
157	0.0532603175178773\\
158	0.062873809513728\\
159	0.0717984426376671\\
160	0.0799364368360549\\
161	0.0871986306252027\\
162	0.0935054579612065\\
163	0.0987878199811801\\
164	0.10298784206475\\
165	0.106059507921118\\
166	0.107969163754316\\
167	0.108695886982773\\
168	0.108231715473237\\
169	0.106581734777423\\
170	0.10376402241546\\
171	0.0998094498165209\\
172	0.0947613440865294\\
173	0.0886750133086517\\
174	0.08161714057746\\
175	0.0736650534058438\\
176	0.0649058765092087\\
177	0.0554355772492526\\
178	0.0453579141956621\\
179	0.0347833003255371\\
180	0.0238275933156003\\
181	0.0126108261810352\\
182	0.00125589216837115\\
183	-0.0101128016889675\\
184	-0.0213706976004975\\
185	-0.0323944517002347\\
186	-0.0430632854282237\\
187	-0.053260308806005\\
188	-0.0628738011079305\\
189	-0.0717984348970193\\
190	-0.0799364300145591\\
191	-0.0871986248801035\\
192	-0.0935054533644794\\
193	-0.0987878165329871\\
194	-0.102987839707794\\
195	-0.106059506554999\\
196	-0.107969163249174\\
197	-0.108695887191668\\
198	-0.108231716242918\\
199	-0.106581735957248\\
200	-0.103764023864409\\
201	-0.0998094514083221\\
202	-0.0947613457130221\\
203	-0.0886750148815729\\
204	-0.0816171420288779\\
205	-0.0736650546874882\\
206	-0.0649058775909521\\
207	-0.0554355781169879\\
208	-0.0453579148488043\\
209	-0.0347833007743477\\
210	-0.023827593578505\\
211	-0.01261082628207\\
212	-0.00125589213485829\\
213	0.0101128018284428\\
214	0.0213706978177689\\
215	0.0323944519688796\\
216	0.0430632857245351\\
217	0.053260309109634\\
218	0.0628738014022322\\
219	0.071798435169144\\
220	0.0799364302553362\\
221	0.0871986250837636\\
222	0.093505453528263\\
223	0.0987878166566801\\
224	0.10298783979323\\
225	0.106059506605557\\
226	0.107969163269302\\
227	0.108695887186446\\
228	0.108231716217677\\
229	0.106581735917253\\
230	0.103764023814612\\
231	0.0998094513531723\\
232	0.0947613456563477\\
233	0.0886750148265127\\
234	0.081617141977862\\
235	0.0736650546422586\\
236	0.064905877552613\\
237	0.0554355780860782\\
238	0.0453579148253835\\
239	0.0347833007580891\\
240	0.0238275935687892\\
241	0.0126108262780741\\
242	0.00125589213563817\\
243	-0.0101128018238814\\
244	-0.0213706978104104\\
245	-0.0323944519596513\\
246	-0.0430632857142724\\
247	-0.053260309099057\\
248	-0.0628738013919323\\
249	-0.0717984351595808\\
250	-0.0799364302468406\\
251	-0.0871986250765467\\
252	-0.0935054535224301\\
253	-0.098787816652246\\
254	-0.102987839790137\\
255	-0.106059506603691\\
256	-0.107969163268511\\
257	-0.108695887186555\\
258	-0.1082317162185\\
259	-0.106581735918606\\
260	-0.103764023816321\\
261	-0.0998094513550817\\
262	-0.0947613456583217\\
263	-0.0886750148284394\\
264	-0.0816171419796547\\
265	-0.0736650546438544\\
266	-0.0649058775539715\\
267	-0.0554355780871789\\
268	-0.0453579148262229\\
269	-0.0347833007586776\\
270	-0.0238275935691474\\
271	-0.0126108262782303\\
272	-0.00125589213562481\\
273	0.0101128018240296\\
274	0.021370697810659\\
275	0.0323944519599679\\
276	0.0430632857146275\\
277	0.0532603090994249\\
278	0.0628738013922924\\
279	0.0717984351599166\\
280	0.0799364302471402\\
281	0.0871986250768023\\
282	0.0935054535226374\\
283	0.0987878166524047\\
284	0.102987839790249\\
285	0.10605950660376\\
286	0.107969163268542\\
287	0.108695887186554\\
288	0.108231716218473\\
289	0.106581735918561\\
290	0.103764023816263\\
291	0.099809451355016\\
292	0.0947613456582532\\
293	0.0886750148283723\\
294	0.081617141979592\\
295	0.0736650546437984\\
296	0.0649058775539236\\
297	0.0554355780871399\\
298	0.045357914826193\\
299	0.0347833007586564\\
300	0.0238275935691342\\
301	0.0126108262782242\\
302	0.00125589213562478\\
303	-0.0101128018240249\\
304	-0.0213706978106508\\
305	-0.0323944519599572\\
306	-0.0430632857146154\\
307	-0.0532603090994123\\
308	-0.0628738013922801\\
309	-0.071798435159905\\
310	-0.0799364302471298\\
311	-0.0871986250767934\\
312	-0.0935054535226302\\
313	-0.0987878166523991\\
314	-0.102987839790245\\
315	-0.106059506603757\\
316	-0.10796916326854\\
317	-0.108695887186553\\
318	-0.108231716218474\\
319	-0.106581735918562\\
320	-0.103764023816264\\
321	-0.0998094513550179\\
322	-0.0947613456582552\\
323	-0.0886750148283744\\
324	-0.081617141979594\\
325	-0.0736650546438002\\
326	-0.0649058775539252\\
327	-0.0554355780871413\\
328	-0.0453579148261941\\
329	-0.0347833007586573\\
330	-0.023827593569135\\
331	-0.0126108262782246\\
332	-0.00125589213562508\\
333	0.0101128018240249\\
334	0.0213706978106508\\
335	0.0323944519599572\\
336	0.0430632857146155\\
337	0.0532603090994126\\
338	0.0628738013922803\\
339	0.0717984351599054\\
340	0.0799364302471298\\
341	0.0871986250767936\\
342	0.0935054535226303\\
343	0.0987878166523994\\
344	0.102987839790245\\
345	0.106059506603757\\
346	0.10796916326854\\
347	0.108695887186554\\
348	0.108231716218474\\
349	0.106581735918562\\
350	0.103764023816265\\
351	0.0998094513550182\\
352	0.0947613456582556\\
353	0.0886750148283745\\
354	0.0816171419795941\\
355	0.0736650546438002\\
356	0.0649058775539251\\
357	0.0554355780871412\\
358	0.045357914826194\\
359	0.0347833007586571\\
360	0.0238275935691348\\
361	0.0126108262782245\\
362	0.00125589213562489\\
363	-0.0101128018240248\\
364	-0.0213706978106508\\
365	-0.0323944519599571\\
366	-0.0430632857146155\\
367	-0.0532603090994125\\
368	-0.0628738013922801\\
369	-0.0717984351599054\\
370	-0.07993643024713\\
371	-0.0871986250767939\\
372	-0.0935054535226307\\
373	-0.0987878166523995\\
374	-0.102987839790245\\
375	-0.106059506603758\\
376	-0.107969163268541\\
377	-0.108695887186554\\
378	-0.108231716218474\\
379	-0.106581735918562\\
380	-0.103764023816265\\
381	-0.0998094513550181\\
382	-0.0947613456582553\\
383	-0.0886750148283743\\
384	-0.0816171419795938\\
385	-0.0736650546437999\\
386	-0.0649058775539249\\
387	-0.055435578087141\\
388	-0.0453579148261938\\
389	-0.034783300758657\\
390	-0.0238275935691346\\
391	-0.0126108262782244\\
392	-0.00125589213562479\\
393	0.0101128018240249\\
394	0.021370697810651\\
395	0.0323944519599574\\
396	0.0430632857146156\\
397	0.0532603090994126\\
398	0.0628738013922803\\
399	0.0717984351599053\\
400	0.07993643024713\\
401	0.0871986250767934\\
402	0.0935054535226304\\
403	0.0987878166523991\\
404	0.102987839790245\\
405	0.106059506603757\\
406	0.10796916326854\\
407	0.108695887186553\\
408	0.108231716218474\\
409	0.106581735918562\\
410	0.103764023816265\\
411	0.0998094513550181\\
412	0.0947613456582555\\
413	0.0886750148283746\\
414	0.0816171419795942\\
415	0.0736650546438003\\
416	0.0649058775539252\\
417	0.0554355780871412\\
418	0.045357914826194\\
419	0.0347833007586571\\
420	0.0238275935691348\\
421	0.0126108262782245\\
422	0.00125589213562487\\
423	-0.010112801824025\\
424	-0.0213706978106508\\
425	-0.0323944519599573\\
426	-0.0430632857146154\\
427	-0.0532603090994126\\
428	-0.0628738013922802\\
429	-0.0717984351599052\\
430	-0.0799364302471298\\
431	-0.0871986250767934\\
432	-0.0935054535226304\\
433	-0.0987878166523993\\
434	-0.102987839790245\\
435	-0.106059506603758\\
436	-0.107969163268541\\
437	-0.108695887186554\\
438	-0.108231716218475\\
439	-0.106581735918563\\
440	-0.103764023816265\\
441	-0.0998094513550182\\
442	-0.0947613456582556\\
443	-0.0886750148283745\\
444	-0.081617141979594\\
445	-0.0736650546438001\\
446	-0.064905877553925\\
447	-0.055435578087141\\
448	-0.0453579148261938\\
449	-0.034783300758657\\
450	-0.0238275935691346\\
451	-0.0126108262782244\\
452	-0.00125589213562476\\
453	0.010112801824025\\
454	0.0213706978106509\\
455	0.0323944519599573\\
456	0.0430632857146155\\
457	0.0532603090994126\\
458	0.0628738013922803\\
459	0.0717984351599054\\
460	0.0799364302471301\\
461	0.0871986250767938\\
462	0.0935054535226304\\
463	0.0987878166523994\\
464	0.102987839790245\\
465	0.106059506603758\\
466	0.107969163268541\\
467	0.108695887186554\\
468	0.108231716218474\\
469	0.106581735918562\\
470	0.103764023816265\\
471	0.099809451355018\\
472	0.0947613456582552\\
473	0.0886750148283744\\
474	0.0816171419795938\\
475	0.0736650546438001\\
476	0.064905877553925\\
477	0.0554355780871411\\
478	0.0453579148261939\\
479	0.0347833007586571\\
480	0.0238275935691348\\
481	0.0126108262782245\\
482	0.00125589213562496\\
483	-0.0101128018240249\\
484	-0.0213706978106509\\
485	-0.0323944519599574\\
486	-0.0430632857146157\\
487	-0.0532603090994125\\
488	-0.0628738013922804\\
489	-0.0717984351599052\\
490	-0.0799364302471301\\
491	-0.0871986250767936\\
492	-0.0935054535226308\\
493	-0.0987878166523992\\
494	-0.102987839790245\\
495	-0.106059506603757\\
496	-0.10796916326854\\
497	-0.108695887186553\\
498	-0.108231716218474\\
499	-0.106581735918562\\
500	-0.103764023816265\\
501	-0.0998094513550179\\
};
\addlegendentry{LU}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0.0113799858016117\\
3	0.0227599656366209\\
4	0.0341399273244196\\
5	0.0455198907137771\\
6	0.0398999172849164\\
7	0.0290031164845281\\
8	0.0176232330813248\\
9	0.00624326545325717\\
10	-0.00513671531794659\\
11	-0.016516697806474\\
12	-0.0278966815764501\\
13	-0.0392766762384295\\
14	-0.0506566602098919\\
15	-0.0620366542665807\\
16	-0.0734166341934649\\
17	-0.0847966088654446\\
18	-0.0961765719963695\\
19	-0.107556545882558\\
20	-0.0990201676597195\\
21	-0.0876402460001048\\
22	-0.0762602722453809\\
23	-0.0648802717483781\\
24	-0.0535003007414244\\
25	-0.0421203596263037\\
26	-0.0307403925494967\\
27	-0.019360392050223\\
28	-0.0079803915566881\\
29	-1.12517013369645e-07\\
30	-5.58126448469915e-09\\
31	-4.55354058299172e-09\\
32	-3.10006100343534e-09\\
33	-8.66892208960787e-08\\
34	-1.61624913016908e-08\\
35	4.83057925928898e-08\\
36	0.0113799635193375\\
37	0.0227599531315206\\
38	0.0341399341604398\\
39	0.0455199190660125\\
40	0.0568999053950511\\
41	0.0682798983767477\\
42	0.079659868915045\\
43	0.0910398332242546\\
44	0.102419772513609\\
45	0.108699962927441\\
46	0.108699968512012\\
47	0.108699974852761\\
48	0.108699998713019\\
49	0.108699980518907\\
50	0.108699981590315\\
51	0.108699981689316\\
52	0.108699999347063\\
53	0.108699973853268\\
54	0.108699976555526\\
55	0.0985978546978492\\
56	0.0872179392674434\\
57	0.0758379387679426\\
58	0.0644579382684219\\
59	0.0530779424491412\\
60	0.0416979419494704\\
61	0.0303179414497607\\
62	0.0189379626607317\\
63	0.00755799003851151\\
64	-5.93978022062763e-09\\
65	-0.00628006106260342\\
66	-0.017660020484414\\
67	-0.0290399986460917\\
68	-0.040419982620116\\
69	-0.0517999780433232\\
70	-0.0631799602514763\\
71	-0.0745599516935026\\
72	-0.08593994234551\\
73	-0.0973198986055909\\
74	-0.108699884376203\\
75	-0.108699992279902\\
76	-0.108699967106489\\
77	-0.108699973332354\\
78	-0.108699979999768\\
79	-0.108699998851998\\
80	-0.108699980152691\\
81	-0.108699999349074\\
82	-0.108699979547766\\
83	-0.108699977515145\\
84	-0.103570000373153\\
85	-0.0921900720457977\\
86	-0.0808100760985774\\
87	-0.0694300755993209\\
88	-0.0580500813151876\\
89	-0.0466700866441148\\
90	-0.0352900923116968\\
91	-0.0239101008689307\\
92	-0.0125301111733014\\
93	-0.00115013370332238\\
94	7.13505197958396e-09\\
95	0.0113799020523171\\
96	0.0227598704770451\\
97	0.0341398506419252\\
98	0.0455198349290094\\
99	0.0568998300771068\\
100	0.0682798226771314\\
101	0.0796597908103244\\
102	0.0910397512320967\\
103	0.102419685258385\\
104	0.10869995900846\\
105	0.108699965567314\\
106	0.108699995863861\\
107	0.108699976564263\\
108	0.10869997890023\\
109	0.108699979853328\\
110	0.108699984043756\\
111	0.108699979625375\\
112	0.108699977932322\\
113	0.108699981463857\\
114	0.0985979820355675\\
115	0.0872179933284824\\
116	0.0758380073454611\\
117	0.0644580068464427\\
118	0.0530780155158903\\
119	0.041698026423045\\
120	0.0303180451197392\\
121	0.0189380617947746\\
122	0.00755809567372103\\
123	-1.32153531173795e-09\\
124	-0.00627968687055084\\
125	-0.0176596464762695\\
126	-0.0290396255140195\\
127	-0.040419620355293\\
128	-0.0517996073983147\\
129	-0.0631796016513727\\
130	-0.0745595934212596\\
131	-0.0859395688170185\\
132	-0.0973195286203129\\
133	-0.108699420057131\\
134	-0.108699992057384\\
135	-0.108699967132397\\
136	-0.108699972408655\\
137	-0.108699998335323\\
138	-0.108699993028964\\
139	-0.108699980180698\\
140	-0.1086999993511\\
141	-0.108699979571701\\
142	-0.108699977553557\\
143	-0.103570414391455\\
144	-0.0921904440463018\\
145	-0.0808104473663023\\
146	-0.0694304521176874\\
147	-0.058050456065572\\
148	-0.0466704602150461\\
149	-0.0352904653215886\\
150	-0.0239104738133922\\
151	-0.0125304830715582\\
152	-0.00115050978615053\\
153	5.37690781020599e-08\\
154	0.0113799477001761\\
155	0.0227599160602255\\
156	0.0341398962058765\\
157	0.0455198804851823\\
158	0.0568998756319952\\
159	0.068279868230973\\
160	0.0796598364482723\\
161	0.0910397968752986\\
162	0.10241973093278\\
163	0.108699991511698\\
164	0.108699964870535\\
165	0.10869997104526\\
166	0.108699997873486\\
167	0.108699972859232\\
168	0.108699980500444\\
169	0.108699980020122\\
170	0.108699979644482\\
171	0.108699977952421\\
172	0.10869998148168\\
173	0.0985979459269403\\
174	0.0872179500260407\\
175	0.0758379564842906\\
176	0.0644579559851429\\
177	0.0530779630145911\\
178	0.0416979713077861\\
179	0.0303179876229282\\
180	0.0189380031145732\\
181	0.00755803204990162\\
182	-6.47976013991303e-10\\
183	-0.00627972330398654\\
184	-0.0176596830044871\\
185	-0.029039662017701\\
186	-0.0404196568695251\\
187	-0.0517996436916269\\
188	-0.0631796379455855\\
189	-0.0745596297114643\\
190	-0.0859396049353534\\
191	-0.0973195648535241\\
192	-0.108699493719164\\
193	-0.108699992159461\\
194	-0.108699967140276\\
195	-0.108699972414079\\
196	-0.108699998336985\\
197	-0.108699979301806\\
198	-0.108699980182353\\
199	-0.108699999351257\\
200	-0.108699979575366\\
201	-0.108699977542228\\
202	-0.103570393511496\\
203	-0.092190400027618\\
204	-0.0808104040392849\\
205	-0.0694304035401783\\
206	-0.0580504125247865\\
207	-0.0466704178156419\\
208	-0.0352904244952225\\
209	-0.0239104346343563\\
210	-0.0125304466696198\\
211	-0.00115047231093765\\
212	4.43897581641536e-08\\
213	0.0113799382696466\\
214	0.0227599066233038\\
215	0.0341398867679855\\
216	0.0455198710469118\\
217	0.0568998661936663\\
218	0.0682798587925553\\
219	0.0796598269633345\\
220	0.0910397873908099\\
221	0.102419721449249\\
222	0.108699991512292\\
223	0.10869996558073\\
224	0.108699971046108\\
225	0.10869997652843\\
226	0.108699981989793\\
227	0.108699999071244\\
228	0.108699980021226\\
229	0.108699979645562\\
230	0.10869997795355\\
231	0.108699975559632\\
232	0.0985979552554968\\
233	0.0872179608070669\\
234	0.0758379678259354\\
235	0.0644579673267253\\
236	0.0530779769790144\\
237	0.0416979764795274\\
238	0.0303179938893066\\
239	0.0189380100058321\\
240	0.00755803999502072\\
241	2.6489640776034e-10\\
242	-0.00627972525881022\\
243	-0.0176596849639736\\
244	-0.0290396639756023\\
245	-0.0404196588280028\\
246	-0.0517996470906818\\
247	-0.0631796301285216\\
248	-0.0745596218982716\\
249	-0.085939612855895\\
250	-0.097319586026295\\
251	-0.108699482987932\\
252	-0.108699992064963\\
253	-0.10869996716011\\
254	-0.108699972414382\\
255	-0.108699977850948\\
256	-0.108699982778874\\
257	-0.108699980182448\\
258	-0.108699999351186\\
259	-0.108699979575191\\
260	-0.108699977552648\\
261	-0.103570338805883\\
262	-0.0921904090465406\\
263	-0.0808104131247246\\
264	-0.0694304126255186\\
265	-0.0580504179304324\\
266	-0.0466704246870193\\
267	-0.0352904310806981\\
268	-0.0239104410858955\\
269	-0.0125304515925532\\
270	-0.00115047411068116\\
271	4.57993693161324e-08\\
272	0.011379939678736\\
273	0.0227599080323315\\
274	0.0341398881770286\\
275	0.0455198724559718\\
276	0.0568998676027326\\
277	0.0682798602016241\\
278	0.0796598286523372\\
279	0.0910397890799071\\
280	0.102419765476509\\
281	0.108699959037882\\
282	0.108699965581166\\
283	0.108699971045987\\
284	0.10869999787369\\
285	0.10869997286154\\
286	0.108699979874957\\
287	0.108699980021269\\
288	0.1086999796456\\
289	0.108699977953589\\
290	0.108699981482774\\
291	0.0985979527745171\\
292	0.0872179763790108\\
293	0.0758379777638236\\
294	0.0644579772641997\\
295	0.0530779770679308\\
296	0.0416979815343603\\
297	0.0303179810345773\\
298	0.0189379930296728\\
299	0.00755801577207162\\
300	-6.12361761125058e-09\\
301	-0.00627972515031568\\
302	-0.0176596848559782\\
303	-0.0290396638679399\\
304	-0.0404196587203578\\
305	-0.051799645622884\\
306	-0.0631796286262675\\
307	-0.0745596203966416\\
308	-0.0859395956831946\\
309	-0.0973195696172286\\
310	-0.108699498395984\\
311	-0.108699992064969\\
312	-0.108699967144557\\
313	-0.108699972414389\\
314	-0.108699977850978\\
315	-0.108699982778951\\
316	-0.108699980182455\\
317	-0.108699999351188\\
318	-0.108699979581453\\
319	-0.108699977565839\\
320	-0.103570341112773\\
321	-0.0921904113578832\\
322	-0.0808104155488213\\
323	-0.0694304150496111\\
324	-0.0580504203110349\\
325	-0.0466704269758917\\
326	-0.0352904333547301\\
327	-0.0239104433311434\\
328	-0.0125304538227003\\
329	-0.00115047616640669\\
330	4.56704617889016e-08\\
331	0.0113799395498163\\
332	0.0227599079034187\\
333	0.0341398880481193\\
334	0.0455198723270651\\
335	0.0568998674738266\\
336	0.0682798462412451\\
337	0.07965983511317\\
338	0.091039795529766\\
339	0.102419729586969\\
340	0.108699959032995\\
341	0.108699993885832\\
342	0.108699971046051\\
343	0.10869999787375\\
344	0.108699972858806\\
345	0.108699980500475\\
346	0.108699980021126\\
347	0.108699979644734\\
348	0.108699977952577\\
349	0.108699975558388\\
350	0.0985979543457205\\
351	0.0872179779756357\\
352	0.075837977476073\\
353	0.0644579769764983\\
354	0.0530779801734501\\
355	0.0416979842742402\\
356	0.0303179907067139\\
357	0.0189379982051909\\
358	0.00755801368970373\\
359	-1.27332907759459e-08\\
360	-0.00627972069867275\\
361	-0.0176596803944742\\
362	-0.0290396594140316\\
363	-0.0404196542654845\\
364	-0.0517996412264866\\
365	-0.0631796243460357\\
366	-0.074559616117228\\
367	-0.0859395911599754\\
368	-0.0973195512295937\\
369	-0.108699480345025\\
370	-0.108699992064419\\
371	-0.108699967140995\\
372	-0.108699972414113\\
373	-0.108699979544144\\
374	-0.108699983621562\\
375	-0.108699980182444\\
376	-0.108699999351184\\
377	-0.108699979575273\\
378	-0.108699977565869\\
379	-0.103570403051522\\
380	-0.092190409847325\\
381	-0.0808104093483858\\
382	-0.069430408849419\\
383	-0.0580504160523461\\
384	-0.0466704239027374\\
385	-0.0352904327045396\\
386	-0.0239104458895459\\
387	-0.0125304607882539\\
388	-0.0011504925143849\\
389	4.23620339256355e-08\\
390	0.0113799362398342\\
391	0.0227599045933551\\
392	0.0341398847379987\\
393	0.0455198690169111\\
394	0.0568998641636638\\
395	0.0682798567625425\\
396	0.0796598249280986\\
397	0.0910397853555943\\
398	0.102419719414081\\
399	0.108699991512319\\
400	0.108699965581249\\
401	0.108699971045957\\
402	0.108699997873682\\
403	0.108699972860001\\
404	0.108699980501518\\
405	0.108699980021256\\
406	0.10869997964559\\
407	0.108699977953583\\
408	0.108699975559658\\
409	0.0985979580349623\\
410	0.0872179619755713\\
411	0.075837961476665\\
412	0.0644579609777161\\
413	0.0530779700320753\\
414	0.0416979823666139\\
415	0.0303180026750984\\
416	0.0189380220316191\\
417	0.00755805288869044\\
418	1.01470357637135e-09\\
419	-0.00627972526963623\\
420	-0.0176596849748562\\
421	-0.0290396639864944\\
422	-0.0404196588389028\\
423	-0.0517996456698141\\
424	-0.0631796287075841\\
425	-0.0745596204779246\\
426	-0.0859395957639989\\
427	-0.0973195556859025\\
428	-0.108699482631094\\
429	-0.108699960561725\\
430	-0.108699967154699\\
431	-0.108699972414388\\
432	-0.108699977856567\\
433	-0.108699979282793\\
434	-0.108699980182447\\
435	-0.108699999351267\\
436	-0.108699979581459\\
437	-0.108699977542304\\
438	-0.103570384673975\\
439	-0.0921904143722231\\
440	-0.0808104138731803\\
441	-0.0694304133740983\\
442	-0.0580504219131048\\
443	-0.0466704280683086\\
444	-0.0352904350170836\\
445	-0.0239104455695667\\
446	-0.0125304580092045\\
447	-0.00115048413660608\\
448	5.05707865600807e-09\\
449	0.0113798989345552\\
450	0.0227598672879392\\
451	0.0341398474325787\\
452	0.0455198317114898\\
453	0.0568998268582424\\
454	0.0682798056297363\\
455	0.0796597945016192\\
456	0.0910397549279707\\
457	0.102419688965159\\
458	0.108699991511927\\
459	0.108699965580518\\
460	0.108699971046194\\
461	0.108699976557005\\
462	0.108699982003391\\
463	0.108699999070936\\
464	0.108699974548701\\
465	0.108699979644724\\
466	0.108699977952562\\
467	0.108699975558425\\
468	0.0985979796012288\\
469	0.0872179901014556\\
470	0.0758380043866601\\
471	0.0644580106187795\\
472	0.0530780186207553\\
473	0.0416980292454156\\
474	0.0303180475973703\\
475	0.0189380632983338\\
476	0.00755809497055793\\
477	1.72276128779236e-09\\
478	-0.006279720648734\\
479	-0.0176596803444504\\
480	-0.029039659364129\\
481	-0.0404196542155723\\
482	-0.0517996409387079\\
483	-0.0631796240010474\\
484	-0.0745596157723686\\
485	-0.085939591158144\\
486	-0.0973195510498972\\
487	-0.108699530861471\\
488	-0.108699960608024\\
489	-0.108699967141427\\
490	-0.108699972414106\\
491	-0.108699977850926\\
492	-0.108699979301902\\
493	-0.108699980216411\\
494	-0.108699999351181\\
495	-0.10869999364962\\
496	-0.108699977555319\\
497	-0.103570345484563\\
498	-0.092190415674569\\
499	-0.0808104196740334\\
500	-0.0694304191748305\\
501	-0.0580504254490437\\
};
\addlegendentry{EMPC}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	0.1087\\
500	0.1087\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	-0.1087\\
500	-0.1087\\
};
\end{axis}

\begin{axis}[%
width=0.245\fwidth,
height=0.224\fwidth,
at={(0.663\fwidth,0.05\fwidth)},
scale only axis,
xmin=155,
xmax=180,
ymin=0,
ymax=0.12,
ytick={0,0.1},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
155	0.0323944595134618\\
156	0.0430632939781975\\
157	0.0532603175178773\\
158	0.062873809513728\\
159	0.0717984426376671\\
160	0.0799364368360549\\
161	0.0871986306252027\\
162	0.0935054579612065\\
163	0.0987878199811801\\
164	0.10298784206475\\
165	0.106059507921118\\
166	0.107969163754316\\
167	0.108695886982773\\
168	0.108231715473237\\
169	0.106581734777423\\
170	0.10376402241546\\
171	0.0998094498165209\\
172	0.0947613440865294\\
173	0.0886750133086517\\
174	0.08161714057746\\
175	0.0736650534058438\\
176	0.0649058765092087\\
177	0.0554355772492526\\
178	0.0453579141956621\\
179	0.0347833003255371\\
180	0.0238275933156003\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
155	0.0227599160602255\\
156	0.0341398962058765\\
157	0.0455198804851823\\
158	0.0568998756319952\\
159	0.068279868230973\\
160	0.0796598364482723\\
161	0.0910397968752986\\
162	0.10241973093278\\
163	0.108699991511698\\
164	0.108699964870535\\
165	0.10869997104526\\
166	0.108699997873486\\
167	0.108699972859232\\
168	0.108699980500444\\
169	0.108699980020122\\
170	0.108699979644482\\
171	0.108699977952421\\
172	0.10869998148168\\
173	0.0985979459269403\\
174	0.0872179500260407\\
175	0.0758379564842906\\
176	0.0644579559851429\\
177	0.0530779630145911\\
178	0.0416979713077861\\
179	0.0303179876229282\\
180	0.0189380031145732\\
};

\end{axis}
\end{tikzpicture}%
